Linear shrinkage of sample covariance matrix or matrices under elliptical distributions: a review

This chapter reviews methods for linear shrinkage of the sample covariance matrix (SCM) and matrices (SCM-s) under elliptical distributions in single and multiple populations settings, respectively. In the single sample setting a popular linear shrinkage estimator is defined as a linear combination of the sample covariance matrix (SCM) with a scaled identity matrix. The optimal shrinkage coefficients minimizing the mean squared error (MSE) under elliptical sampling are shown to be functions of few key parameters only, such as elliptical kurtosis and sphericity parameter. Similar results and estimators are derived for multiple population setting and applications of the studied shrinkage estimators are illustrated in portfolio optimization.

==> tikz/AR1_NMSE_LW.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.44\textwidth,
height=5cm,
scale only axis,
xmin=2,
xmax=197,
tick label style={font=\footnotesize},
xtick={ 25,  50,  75, 100,  125, 150, 175, 200},
xlabel style={font=\color{white!15!black}},
xlabel={sample length, $n$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2	0.0907315340909092\\
7	0.0898540531035696\\
12	0.0889933820968304\\
17	0.0881490426082457\\
22	0.0873205741626795\\
27	0.0865075334349078\\
32	0.085709493458571\\
37	0.084926042878511\\
42	0.0841567852437418\\
47	0.0834013383385018\\
52	0.0826593335490133\\
57	0.0819304152637487\\
62	0.0812142403051495\\
67	0.0805104773908934\\
72	0.0798188066229304\\
77	0.0791389190026329\\
82	0.078470515970516\\
87	0.0778133089690879\\
92	0.0771670190274842\\
97	0.0765313763666318\\
102	0.0759061200237671\\
107	0.0752909974952115\\
112	0.0746857643963754\\
117	0.0740901841380311\\
122	0.0735040276179517\\
127	0.072927072927073\\
132	0.0723591050693855\\
137	0.0717999156948153\\
142	0.0712493028443949\\
147	0.0707070707070707\\
152	0.0701730293875309\\
157	0.069646994684476\\
162	0.0691287878787879\\
167	0.0686182355310864\\
172	0.0681151692881899\\
177	0.0676194256980284\\
182	0.0671308460325802\\
187	0.0666492761184297\\
192	0.0661745661745662\\
197	0.0657065706570657\\
};
\addlegendentry{$\gamma = 1.1$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
2	0.490566037735849\\
7	0.448275862068966\\
12	0.412698412698413\\
17	0.382352941176471\\
22	0.356164383561644\\
27	0.333333333333333\\
32	0.313253012048193\\
37	0.295454545454545\\
42	0.279569892473118\\
47	0.26530612244898\\
52	0.252427184466019\\
57	0.240740740740741\\
62	0.230088495575221\\
67	0.220338983050847\\
72	0.211382113821138\\
77	0.203125\\
82	0.195488721804511\\
87	0.188405797101449\\
92	0.181818181818182\\
97	0.175675675675676\\
102	0.169934640522876\\
107	0.164556962025316\\
112	0.159509202453988\\
117	0.154761904761905\\
122	0.15028901734104\\
127	0.146067415730337\\
132	0.14207650273224\\
137	0.138297872340426\\
142	0.134715025906736\\
147	0.131313131313131\\
152	0.12807881773399\\
157	0.125\\
162	0.122065727699531\\
167	0.119266055045872\\
172	0.116591928251121\\
177	0.114035087719298\\
182	0.111587982832618\\
187	0.109243697478992\\
192	0.106995884773663\\
197	0.104838709677419\\
};
\addlegendentry{$\gamma = 2.0$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
2	0.782752902155887\\
7	0.490134994807892\\
12	0.3567649281935\\
17	0.280451574569222\\
22	0.231032794909447\\
27	0.196421140241365\\
32	0.170828809265291\\
37	0.151136727505604\\
42	0.135515360321562\\
47	0.122820712984647\\
52	0.112300737568403\\
57	0.103440718825334\\
62	0.0958764980702824\\
67	0.0893431762256294\\
72	0.0836434520645047\\
77	0.0786273529901716\\
82	0.0741788464560743\\
87	0.0702067529376766\\
92	0.0666384300437667\\
97	0.0634152895337902\\
102	0.0604895552992439\\
107	0.0578218792110743\\
112	0.0553795611873753\\
117	0.0531352020713723\\
122	0.0510656713188358\\
127	0.0491513068832656\\
132	0.0473752885677005\\
137	0.045723142497336\\
142	0.0441823457830197\\
147	0.0427420085121796\\
152	0.0413926159782513\\
157	0.0401258182436453\\
162	0.0389342571970634\\
167	0.0378114235360089\\
172	0.036751537802694\\
177	0.0357494508823753\\
182	0.0348005603480056\\
187	0.0339007397830926\\
192	0.0330462787929707\\
197	0.0322338318650549\\
};
\addlegendentry{$\gamma = 9.0$}

\end{axis}
\end{tikzpicture}%

==> tikz/AR1_NMSE_SCM.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.44\textwidth,
height=5cm,
scale only axis,
xmin=7.93220338983051,
xmax=197,
tick label style={font=\footnotesize},
xtick={ 25,  50,  75, 100,  125, 150, 175, 200},
xlabel style={font=\color{white!15!black}},
xlabel={sample length, $n$},
ylabel = {NMSE},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2	46.4545454545455\\
7	7.74242424242424\\
12	4.22314049586777\\
17	2.90340909090909\\
22	2.21212121212121\\
27	1.78671328671329\\
32	1.49853372434018\\
37	1.29040404040404\\
42	1.1330376940133\\
47	1.0098814229249\\
52	0.910873440285205\\
57	0.829545454545454\\
62	0.761549925484352\\
67	0.703856749311295\\
72	0.654289372599232\\
77	0.611244019138756\\
82	0.57351290684624\\
87	0.540169133192389\\
92	0.510489510489511\\
97	0.483901515151515\\
102	0.45994599459946\\
107	0.438250428816467\\
112	0.418509418509419\\
117	0.400470219435737\\
122	0.383921863260706\\
127	0.368686868686869\\
132	0.354614850798057\\
137	0.341577540106952\\
142	0.329464861379755\\
147	0.318181818181818\\
152	0.307645996387718\\
157	0.297785547785548\\
162	0.288537549407115\\
167	0.279846659364732\\
172	0.271664008506114\\
177	0.263946280991736\\
182	0.256654947262682\\
187	0.249755620723363\\
192	0.243217515468824\\
197	0.237012987012987\\
};
\addlegendentry{$\gamma = 1.1$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
2	26\\
7	4.33333333333333\\
12	2.36363636363636\\
17	1.625\\
22	1.23809523809524\\
27	1\\
32	0.838709677419355\\
37	0.722222222222222\\
42	0.634146341463415\\
47	0.565217391304348\\
52	0.509803921568628\\
57	0.464285714285714\\
62	0.426229508196721\\
67	0.393939393939394\\
72	0.366197183098592\\
77	0.342105263157895\\
82	0.320987654320988\\
87	0.302325581395349\\
92	0.285714285714286\\
97	0.270833333333333\\
102	0.257425742574257\\
107	0.245283018867925\\
112	0.234234234234234\\
117	0.224137931034483\\
122	0.214876033057851\\
127	0.206349206349206\\
132	0.198473282442748\\
137	0.191176470588235\\
142	0.184397163120567\\
147	0.178082191780822\\
152	0.172185430463576\\
157	0.166666666666667\\
162	0.161490683229814\\
167	0.156626506024096\\
172	0.152046783625731\\
177	0.147727272727273\\
182	0.143646408839779\\
187	0.139784946236559\\
192	0.136125654450262\\
197	0.13265306122449\\
};
\addlegendentry{$\gamma = 2.0$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
2	6.55555555555555\\
7	1.09259259259259\\
12	0.595959595959596\\
17	0.409722222222222\\
22	0.312169312169312\\
27	0.252136752136752\\
32	0.211469534050179\\
37	0.182098765432099\\
42	0.159891598915989\\
47	0.142512077294686\\
52	0.128540305010893\\
57	0.117063492063492\\
62	0.107468123861566\\
67	0.0993265993265993\\
72	0.0923317683881064\\
77	0.0862573099415204\\
82	0.0809327846364883\\
87	0.0762273901808785\\
92	0.072039072039072\\
97	0.068287037037037\\
102	0.0649064906490649\\
107	0.0618448637316562\\
112	0.059059059059059\\
117	0.0565134099616858\\
122	0.054178145087236\\
127	0.0520282186948854\\
132	0.0500424088210348\\
137	0.048202614379085\\
142	0.0464933018124507\\
147	0.0449010654490106\\
152	0.0434142752023547\\
157	0.042022792022792\\
162	0.0407177363699103\\
167	0.0394912985274431\\
172	0.0383365821962313\\
177	0.0372474747474747\\
182	0.0362185389809699\\
187	0.0352449223416965\\
192	0.0343222803955788\\
197	0.0334467120181406\\
};
\addlegendentry{$\gamma = 9.0$}

\end{axis}
\end{tikzpicture}%

==> tikz/AR1_NMSE_large_p.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=5cm,
scale only axis,
xmin=1,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma_\text{0} = \lim_{p \to \infty} \gamma$ },
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Limiting NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0.5\\
1.05	0.476190476190476\\
1.1	0.454545454545455\\
1.15	0.434782608695652\\
1.2	0.416666666666667\\
1.25	0.4\\
1.3	0.384615384615385\\
1.35	0.37037037037037\\
1.4	0.357142857142857\\
1.45	0.344827586206897\\
1.5	0.333333333333333\\
1.55	0.32258064516129\\
1.6	0.3125\\
1.65	0.303030303030303\\
1.7	0.294117647058823\\
1.75	0.285714285714286\\
1.8	0.277777777777778\\
1.85	0.27027027027027\\
1.9	0.263157894736842\\
1.95	0.256410256410256\\
2	0.25\\
2.05	0.24390243902439\\
2.1	0.238095238095238\\
2.15	0.232558139534884\\
2.2	0.227272727272727\\
2.25	0.222222222222222\\
2.3	0.217391304347826\\
2.35	0.212765957446809\\
2.4	0.208333333333333\\
2.45	0.204081632653061\\
2.5	0.2\\
2.55	0.196078431372549\\
2.6	0.192307692307692\\
2.65	0.188679245283019\\
2.7	0.185185185185185\\
2.75	0.181818181818182\\
2.8	0.178571428571429\\
2.85	0.175438596491228\\
2.9	0.172413793103448\\
2.95	0.169491525423729\\
3	0.166666666666667\\
3.05	0.163934426229508\\
3.1	0.161290322580645\\
3.15	0.158730158730159\\
3.2	0.15625\\
3.25	0.153846153846154\\
3.3	0.151515151515151\\
3.35	0.149253731343284\\
3.4	0.147058823529412\\
3.45	0.144927536231884\\
3.5	0.142857142857143\\
3.55	0.140845070422535\\
3.6	0.138888888888889\\
3.65	0.136986301369863\\
3.7	0.135135135135135\\
3.75	0.133333333333333\\
3.8	0.131578947368421\\
3.85	0.12987012987013\\
3.9	0.128205128205128\\
3.95	0.126582278481013\\
4	0.125\\
4.05	0.123456790123457\\
4.1	0.121951219512195\\
4.15	0.120481927710843\\
4.2	0.119047619047619\\
4.25	0.117647058823529\\
4.3	0.116279069767442\\
4.35	0.114942528735632\\
4.4	0.113636363636364\\
4.45	0.112359550561798\\
4.5	0.111111111111111\\
4.55	0.10989010989011\\
4.6	0.108695652173913\\
4.65	0.10752688172043\\
4.7	0.106382978723404\\
4.75	0.105263157894737\\
4.8	0.104166666666667\\
4.85	0.103092783505155\\
4.9	0.102040816326531\\
4.95	0.101010101010101\\
5	0.1\\
5.05	0.099009900990099\\
5.1	0.0980392156862745\\
5.15	0.0970873786407767\\
5.2	0.0961538461538461\\
5.25	0.0952380952380952\\
5.3	0.0943396226415094\\
5.35	0.0934579439252336\\
5.4	0.0925925925925926\\
5.45	0.091743119266055\\
5.5	0.0909090909090909\\
5.55	0.0900900900900901\\
5.6	0.0892857142857143\\
5.65	0.0884955752212389\\
5.7	0.087719298245614\\
5.75	0.0869565217391304\\
5.8	0.0862068965517241\\
5.85	0.0854700854700855\\
5.9	0.0847457627118644\\
5.95	0.0840336134453781\\
6	0.0833333333333333\\
6.05	0.0826446280991735\\
6.1	0.0819672131147541\\
6.15	0.0813008130081301\\
6.2	0.0806451612903226\\
6.25	0.08\\
6.3	0.0793650793650794\\
6.35	0.078740157480315\\
6.4	0.078125\\
6.45	0.0775193798449612\\
6.5	0.0769230769230769\\
6.55	0.0763358778625954\\
6.6	0.0757575757575757\\
6.65	0.075187969924812\\
6.7	0.0746268656716418\\
6.75	0.0740740740740741\\
6.8	0.0735294117647059\\
6.85	0.072992700729927\\
6.9	0.072463768115942\\
6.95	0.0719424460431655\\
7	0.0714285714285714\\
7.05	0.0709219858156028\\
7.1	0.0704225352112676\\
7.15	0.0699300699300699\\
7.2	0.0694444444444444\\
7.25	0.0689655172413793\\
7.3	0.0684931506849315\\
7.35	0.0680272108843537\\
7.4	0.0675675675675676\\
7.45	0.0671140939597315\\
7.5	0.0666666666666667\\
7.55	0.0662251655629139\\
7.6	0.0657894736842105\\
7.65	0.065359477124183\\
7.7	0.0649350649350649\\
7.75	0.0645161290322581\\
7.8	0.0641025641025641\\
7.85	0.0636942675159236\\
7.9	0.0632911392405063\\
7.95	0.0628930817610063\\
8	0.0625\\
8.05	0.062111801242236\\
8.1	0.0617283950617284\\
8.15	0.0613496932515338\\
8.2	0.0609756097560976\\
8.25	0.0606060606060606\\
8.3	0.0602409638554217\\
8.35	0.0598802395209581\\
8.4	0.0595238095238095\\
8.45	0.0591715976331361\\
8.5	0.0588235294117647\\
8.55	0.0584795321637427\\
8.6	0.0581395348837209\\
8.65	0.0578034682080925\\
8.7	0.0574712643678161\\
8.75	0.0571428571428571\\
8.8	0.0568181818181818\\
8.85	0.0564971751412429\\
8.9	0.0561797752808989\\
8.95	0.0558659217877095\\
9	0.0555555555555556\\
9.05	0.0552486187845304\\
9.1	0.0549450549450549\\
9.15	0.0546448087431694\\
9.2	0.0543478260869565\\
9.25	0.0540540540540541\\
9.3	0.053763440860215\\
9.35	0.053475935828877\\
9.4	0.0531914893617021\\
9.45	0.0529100529100529\\
9.5	0.0526315789473684\\
9.55	0.0523560209424084\\
9.6	0.0520833333333333\\
9.65	0.0518134715025907\\
9.7	0.0515463917525773\\
9.75	0.0512820512820513\\
9.8	0.0510204081632653\\
9.85	0.050761421319797\\
9.9	0.0505050505050505\\
9.95	0.050251256281407\\
10	0.05\\
10.05	0.0497512437810945\\
10.1	0.0495049504950495\\
10.15	0.0492610837438424\\
10.2	0.0490196078431373\\
10.25	0.0487804878048781\\
10.3	0.0485436893203883\\
10.35	0.0483091787439614\\
10.4	0.0480769230769231\\
10.45	0.0478468899521531\\
10.5	0.0476190476190476\\
10.55	0.0473933649289099\\
10.6	0.0471698113207547\\
10.65	0.0469483568075117\\
10.7	0.0467289719626168\\
10.75	0.0465116279069767\\
10.8	0.0462962962962963\\
10.85	0.0460829493087558\\
10.9	0.0458715596330275\\
10.95	0.045662100456621\\
11	0.0454545454545455\\
11.05	0.0452488687782805\\
11.1	0.045045045045045\\
11.15	0.0448430493273543\\
11.2	0.0446428571428571\\
11.25	0.0444444444444444\\
11.3	0.0442477876106195\\
11.35	0.0440528634361234\\
11.4	0.043859649122807\\
11.45	0.0436681222707424\\
11.5	0.0434782608695652\\
11.55	0.0432900432900433\\
11.6	0.0431034482758621\\
11.65	0.0429184549356223\\
11.7	0.0427350427350427\\
11.75	0.0425531914893617\\
11.8	0.0423728813559322\\
11.85	0.0421940928270042\\
11.9	0.0420168067226891\\
11.95	0.0418410041841004\\
12	0.0416666666666667\\
12.05	0.04149377593361\\
12.1	0.0413223140495868\\
12.15	0.0411522633744856\\
12.2	0.0409836065573771\\
12.25	0.0408163265306122\\
12.3	0.040650406504065\\
12.35	0.0404858299595142\\
12.4	0.0403225806451613\\
12.45	0.0401606425702811\\
12.5	0.04\\
12.55	0.0398406374501992\\
12.6	0.0396825396825397\\
12.65	0.0395256916996047\\
12.7	0.0393700787401575\\
12.75	0.0392156862745098\\
12.8	0.0390625\\
12.85	0.0389105058365759\\
12.9	0.0387596899224806\\
12.95	0.0386100386100386\\
13	0.0384615384615385\\
13.05	0.0383141762452107\\
13.1	0.0381679389312977\\
13.15	0.0380228136882129\\
13.2	0.0378787878787879\\
13.25	0.0377358490566038\\
13.3	0.037593984962406\\
13.35	0.0374531835205993\\
13.4	0.0373134328358209\\
13.45	0.0371747211895911\\
13.5	0.037037037037037\\
13.55	0.03690036900369\\
13.6	0.0367647058823529\\
13.65	0.0366300366300366\\
13.7	0.0364963503649635\\
13.75	0.0363636363636364\\
13.8	0.036231884057971\\
13.85	0.036101083032491\\
13.9	0.0359712230215827\\
13.95	0.03584229390681\\
14	0.0357142857142857\\
14.05	0.0355871886120996\\
14.1	0.0354609929078014\\
14.15	0.0353356890459364\\
14.2	0.0352112676056338\\
14.25	0.0350877192982456\\
14.3	0.034965034965035\\
14.35	0.0348432055749129\\
14.4	0.0347222222222222\\
14.45	0.0346020761245675\\
14.5	0.0344827586206897\\
14.55	0.0343642611683849\\
14.6	0.0342465753424658\\
14.65	0.0341296928327645\\
14.7	0.0340136054421769\\
14.75	0.0338983050847458\\
14.8	0.0337837837837838\\
14.85	0.0336700336700337\\
14.9	0.0335570469798658\\
14.95	0.0334448160535117\\
15	0.0333333333333333\\
};
\addlegendentry{$c_0 = 0.5$ ($\kappa = 0$)}

\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1.05	0.952380952380952\\
1.1	0.909090909090909\\
1.15	0.869565217391304\\
1.2	0.833333333333333\\
1.25	0.8\\
1.3	0.769230769230769\\
1.35	0.740740740740741\\
1.4	0.714285714285714\\
1.45	0.689655172413793\\
1.5	0.666666666666667\\
1.55	0.645161290322581\\
1.6	0.625\\
1.65	0.606060606060606\\
1.7	0.588235294117647\\
1.75	0.571428571428571\\
1.8	0.555555555555556\\
1.85	0.54054054054054\\
1.9	0.526315789473684\\
1.95	0.512820512820513\\
2	0.5\\
2.05	0.487804878048781\\
2.1	0.476190476190476\\
2.15	0.465116279069767\\
2.2	0.454545454545455\\
2.25	0.444444444444444\\
2.3	0.434782608695652\\
2.35	0.425531914893617\\
2.4	0.416666666666667\\
2.45	0.408163265306122\\
2.5	0.4\\
2.55	0.392156862745098\\
2.6	0.384615384615385\\
2.65	0.377358490566038\\
2.7	0.37037037037037\\
2.75	0.363636363636364\\
2.8	0.357142857142857\\
2.85	0.350877192982456\\
2.9	0.344827586206897\\
2.95	0.338983050847458\\
3	0.333333333333333\\
3.05	0.327868852459016\\
3.1	0.32258064516129\\
3.15	0.317460317460317\\
3.2	0.3125\\
3.25	0.307692307692308\\
3.3	0.303030303030303\\
3.35	0.298507462686567\\
3.4	0.294117647058823\\
3.45	0.289855072463768\\
3.5	0.285714285714286\\
3.55	0.28169014084507\\
3.6	0.277777777777778\\
3.65	0.273972602739726\\
3.7	0.27027027027027\\
3.75	0.266666666666667\\
3.8	0.263157894736842\\
3.85	0.25974025974026\\
3.9	0.256410256410256\\
3.95	0.253164556962025\\
4	0.25\\
4.05	0.246913580246914\\
4.1	0.24390243902439\\
4.15	0.240963855421687\\
4.2	0.238095238095238\\
4.25	0.235294117647059\\
4.3	0.232558139534884\\
4.35	0.229885057471264\\
4.4	0.227272727272727\\
4.45	0.224719101123595\\
4.5	0.222222222222222\\
4.55	0.21978021978022\\
4.6	0.217391304347826\\
4.65	0.21505376344086\\
4.7	0.212765957446809\\
4.75	0.210526315789474\\
4.8	0.208333333333333\\
4.85	0.206185567010309\\
4.9	0.204081632653061\\
4.95	0.202020202020202\\
5	0.2\\
5.05	0.198019801980198\\
5.1	0.196078431372549\\
5.15	0.194174757281553\\
5.2	0.192307692307692\\
5.25	0.19047619047619\\
5.3	0.188679245283019\\
5.35	0.186915887850467\\
5.4	0.185185185185185\\
5.45	0.18348623853211\\
5.5	0.181818181818182\\
5.55	0.18018018018018\\
5.6	0.178571428571429\\
5.65	0.176991150442478\\
5.7	0.175438596491228\\
5.75	0.173913043478261\\
5.8	0.172413793103448\\
5.85	0.170940170940171\\
5.9	0.169491525423729\\
5.95	0.168067226890756\\
6	0.166666666666667\\
6.05	0.165289256198347\\
6.1	0.163934426229508\\
6.15	0.16260162601626\\
6.2	0.161290322580645\\
6.25	0.16\\
6.3	0.158730158730159\\
6.35	0.15748031496063\\
6.4	0.15625\\
6.45	0.155038759689922\\
6.5	0.153846153846154\\
6.55	0.152671755725191\\
6.6	0.151515151515151\\
6.65	0.150375939849624\\
6.7	0.149253731343284\\
6.75	0.148148148148148\\
6.8	0.147058823529412\\
6.85	0.145985401459854\\
6.9	0.144927536231884\\
6.95	0.143884892086331\\
7	0.142857142857143\\
7.05	0.141843971631206\\
7.1	0.140845070422535\\
7.15	0.13986013986014\\
7.2	0.138888888888889\\
7.25	0.137931034482759\\
7.3	0.136986301369863\\
7.35	0.136054421768707\\
7.4	0.135135135135135\\
7.45	0.134228187919463\\
7.5	0.133333333333333\\
7.55	0.132450331125828\\
7.6	0.131578947368421\\
7.65	0.130718954248366\\
7.7	0.12987012987013\\
7.75	0.129032258064516\\
7.8	0.128205128205128\\
7.85	0.127388535031847\\
7.9	0.126582278481013\\
7.95	0.125786163522013\\
8	0.125\\
8.05	0.124223602484472\\
8.1	0.123456790123457\\
8.15	0.122699386503068\\
8.2	0.121951219512195\\
8.25	0.121212121212121\\
8.3	0.120481927710843\\
8.35	0.119760479041916\\
8.4	0.119047619047619\\
8.45	0.118343195266272\\
8.5	0.117647058823529\\
8.55	0.116959064327485\\
8.6	0.116279069767442\\
8.65	0.115606936416185\\
8.7	0.114942528735632\\
8.75	0.114285714285714\\
8.8	0.113636363636364\\
8.85	0.112994350282486\\
8.9	0.112359550561798\\
8.95	0.111731843575419\\
9	0.111111111111111\\
9.05	0.110497237569061\\
9.1	0.10989010989011\\
9.15	0.109289617486339\\
9.2	0.108695652173913\\
9.25	0.108108108108108\\
9.3	0.10752688172043\\
9.35	0.106951871657754\\
9.4	0.106382978723404\\
9.45	0.105820105820106\\
9.5	0.105263157894737\\
9.55	0.104712041884817\\
9.6	0.104166666666667\\
9.65	0.103626943005181\\
9.7	0.103092783505155\\
9.75	0.102564102564103\\
9.8	0.102040816326531\\
9.85	0.101522842639594\\
9.9	0.101010101010101\\
9.95	0.100502512562814\\
10	0.1\\
10.05	0.099502487562189\\
10.1	0.099009900990099\\
10.15	0.0985221674876847\\
10.2	0.0980392156862745\\
10.25	0.0975609756097561\\
10.3	0.0970873786407767\\
10.35	0.0966183574879227\\
10.4	0.0961538461538462\\
10.45	0.0956937799043062\\
10.5	0.0952380952380952\\
10.55	0.0947867298578199\\
10.6	0.0943396226415094\\
10.65	0.0938967136150235\\
10.7	0.0934579439252337\\
10.75	0.0930232558139535\\
10.8	0.0925925925925926\\
10.85	0.0921658986175115\\
10.9	0.0917431192660551\\
10.95	0.091324200913242\\
11	0.0909090909090909\\
11.05	0.0904977375565611\\
11.1	0.0900900900900901\\
11.15	0.0896860986547085\\
11.2	0.0892857142857143\\
11.25	0.0888888888888889\\
11.3	0.0884955752212389\\
11.35	0.0881057268722467\\
11.4	0.087719298245614\\
11.45	0.0873362445414847\\
11.5	0.0869565217391304\\
11.55	0.0865800865800866\\
11.6	0.0862068965517241\\
11.65	0.0858369098712446\\
11.7	0.0854700854700855\\
11.75	0.0851063829787234\\
11.8	0.0847457627118644\\
11.85	0.0843881856540084\\
11.9	0.0840336134453781\\
11.95	0.0836820083682008\\
12	0.0833333333333333\\
12.05	0.0829875518672199\\
12.1	0.0826446280991736\\
12.15	0.0823045267489712\\
12.2	0.0819672131147541\\
12.25	0.0816326530612245\\
12.3	0.0813008130081301\\
12.35	0.0809716599190283\\
12.4	0.0806451612903226\\
12.45	0.0803212851405622\\
12.5	0.08\\
12.55	0.0796812749003984\\
12.6	0.0793650793650794\\
12.65	0.0790513833992095\\
12.7	0.078740157480315\\
12.75	0.0784313725490196\\
12.8	0.078125\\
12.85	0.0778210116731518\\
12.9	0.0775193798449612\\
12.95	0.0772200772200772\\
13	0.0769230769230769\\
13.05	0.0766283524904215\\
13.1	0.0763358778625954\\
13.15	0.0760456273764259\\
13.2	0.0757575757575758\\
13.25	0.0754716981132075\\
13.3	0.075187969924812\\
13.35	0.0749063670411985\\
13.4	0.0746268656716418\\
13.45	0.0743494423791822\\
13.5	0.0740740740740741\\
13.55	0.0738007380073801\\
13.6	0.0735294117647059\\
13.65	0.0732600732600733\\
13.7	0.072992700729927\\
13.75	0.0727272727272727\\
13.8	0.072463768115942\\
13.85	0.0722021660649819\\
13.9	0.0719424460431655\\
13.95	0.0716845878136201\\
14	0.0714285714285714\\
14.05	0.0711743772241993\\
14.1	0.0709219858156028\\
14.15	0.0706713780918728\\
14.2	0.0704225352112676\\
14.25	0.0701754385964912\\
14.3	0.0699300699300699\\
14.35	0.0696864111498258\\
14.4	0.0694444444444444\\
14.45	0.069204152249135\\
14.5	0.0689655172413793\\
14.55	0.0687285223367698\\
14.6	0.0684931506849315\\
14.65	0.068259385665529\\
14.7	0.0680272108843537\\
14.75	0.0677966101694915\\
14.8	0.0675675675675676\\
14.85	0.0673400673400673\\
14.9	0.0671140939597315\\
14.95	0.0668896321070234\\
15	0.0666666666666667\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	2\\
1.05	1.9047619047619\\
1.1	1.81818181818182\\
1.15	1.73913043478261\\
1.2	1.66666666666667\\
1.25	1.6\\
1.3	1.53846153846154\\
1.35	1.48148148148148\\
1.4	1.42857142857143\\
1.45	1.37931034482759\\
1.5	1.33333333333333\\
1.55	1.29032258064516\\
1.6	1.25\\
1.65	1.21212121212121\\
1.7	1.17647058823529\\
1.75	1.14285714285714\\
1.8	1.11111111111111\\
1.85	1.08108108108108\\
1.9	1.05263157894737\\
1.95	1.02564102564103\\
2	1\\
2.05	0.975609756097561\\
2.1	0.952380952380952\\
2.15	0.930232558139535\\
2.2	0.909090909090909\\
2.25	0.888888888888889\\
2.3	0.869565217391304\\
2.35	0.851063829787234\\
2.4	0.833333333333333\\
2.45	0.816326530612245\\
2.5	0.8\\
2.55	0.784313725490196\\
2.6	0.769230769230769\\
2.65	0.754716981132075\\
2.7	0.740740740740741\\
2.75	0.727272727272727\\
2.8	0.714285714285714\\
2.85	0.701754385964912\\
2.9	0.689655172413793\\
2.95	0.677966101694915\\
3	0.666666666666667\\
3.05	0.655737704918033\\
3.1	0.645161290322581\\
3.15	0.634920634920635\\
3.2	0.625\\
3.25	0.615384615384615\\
3.3	0.606060606060606\\
3.35	0.597014925373134\\
3.4	0.588235294117647\\
3.45	0.579710144927536\\
3.5	0.571428571428571\\
3.55	0.563380281690141\\
3.6	0.555555555555556\\
3.65	0.547945205479452\\
3.7	0.54054054054054\\
3.75	0.533333333333333\\
3.8	0.526315789473684\\
3.85	0.519480519480519\\
3.9	0.512820512820513\\
3.95	0.506329113924051\\
4	0.5\\
4.05	0.493827160493827\\
4.1	0.487804878048781\\
4.15	0.481927710843373\\
4.2	0.476190476190476\\
4.25	0.470588235294118\\
4.3	0.465116279069767\\
4.35	0.459770114942529\\
4.4	0.454545454545455\\
4.45	0.449438202247191\\
4.5	0.444444444444444\\
4.55	0.439560439560439\\
4.6	0.434782608695652\\
4.65	0.43010752688172\\
4.7	0.425531914893617\\
4.75	0.421052631578947\\
4.8	0.416666666666667\\
4.85	0.412371134020619\\
4.9	0.408163265306122\\
4.95	0.404040404040404\\
5	0.4\\
5.05	0.396039603960396\\
5.1	0.392156862745098\\
5.15	0.388349514563107\\
5.2	0.384615384615385\\
5.25	0.380952380952381\\
5.3	0.377358490566038\\
5.35	0.373831775700935\\
5.4	0.37037037037037\\
5.45	0.36697247706422\\
5.5	0.363636363636364\\
5.55	0.36036036036036\\
5.6	0.357142857142857\\
5.65	0.353982300884956\\
5.7	0.350877192982456\\
5.75	0.347826086956522\\
5.8	0.344827586206897\\
5.85	0.341880341880342\\
5.9	0.338983050847458\\
5.95	0.336134453781513\\
6	0.333333333333333\\
6.05	0.330578512396694\\
6.1	0.327868852459016\\
6.15	0.32520325203252\\
6.2	0.32258064516129\\
6.25	0.32\\
6.3	0.317460317460317\\
6.35	0.31496062992126\\
6.4	0.3125\\
6.45	0.310077519379845\\
6.5	0.307692307692308\\
6.55	0.305343511450382\\
6.6	0.303030303030303\\
6.65	0.300751879699248\\
6.7	0.298507462686567\\
6.75	0.296296296296296\\
6.8	0.294117647058823\\
6.85	0.291970802919708\\
6.9	0.289855072463768\\
6.95	0.287769784172662\\
7	0.285714285714286\\
7.05	0.283687943262411\\
7.1	0.28169014084507\\
7.15	0.27972027972028\\
7.2	0.277777777777778\\
7.25	0.275862068965517\\
7.3	0.273972602739726\\
7.35	0.272108843537415\\
7.4	0.27027027027027\\
7.45	0.268456375838926\\
7.5	0.266666666666667\\
7.55	0.264900662251656\\
7.6	0.263157894736842\\
7.65	0.261437908496732\\
7.7	0.25974025974026\\
7.75	0.258064516129032\\
7.8	0.256410256410256\\
7.85	0.254777070063694\\
7.9	0.253164556962025\\
7.95	0.251572327044025\\
8	0.25\\
8.05	0.248447204968944\\
8.1	0.246913580246914\\
8.15	0.245398773006135\\
8.2	0.24390243902439\\
8.25	0.242424242424242\\
8.3	0.240963855421687\\
8.35	0.239520958083832\\
8.4	0.238095238095238\\
8.45	0.236686390532544\\
8.5	0.235294117647059\\
8.55	0.233918128654971\\
8.6	0.232558139534884\\
8.65	0.23121387283237\\
8.7	0.229885057471264\\
8.75	0.228571428571429\\
8.8	0.227272727272727\\
8.85	0.225988700564972\\
8.9	0.224719101123596\\
8.95	0.223463687150838\\
9	0.222222222222222\\
9.05	0.220994475138122\\
9.1	0.21978021978022\\
9.15	0.218579234972678\\
9.2	0.217391304347826\\
9.25	0.216216216216216\\
9.3	0.21505376344086\\
9.35	0.213903743315508\\
9.4	0.212765957446809\\
9.45	0.211640211640212\\
9.5	0.210526315789474\\
9.55	0.209424083769633\\
9.6	0.208333333333333\\
9.65	0.207253886010363\\
9.7	0.206185567010309\\
9.75	0.205128205128205\\
9.8	0.204081632653061\\
9.85	0.203045685279188\\
9.9	0.202020202020202\\
9.95	0.201005025125628\\
10	0.2\\
10.05	0.199004975124378\\
10.1	0.198019801980198\\
10.15	0.197044334975369\\
10.2	0.196078431372549\\
10.25	0.195121951219512\\
10.3	0.194174757281553\\
10.35	0.193236714975845\\
10.4	0.192307692307692\\
10.45	0.191387559808612\\
10.5	0.19047619047619\\
10.55	0.18957345971564\\
10.6	0.188679245283019\\
10.65	0.187793427230047\\
10.7	0.186915887850467\\
10.75	0.186046511627907\\
10.8	0.185185185185185\\
10.85	0.184331797235023\\
10.9	0.18348623853211\\
10.95	0.182648401826484\\
11	0.181818181818182\\
11.05	0.180995475113122\\
11.1	0.18018018018018\\
11.15	0.179372197309417\\
11.2	0.178571428571429\\
11.25	0.177777777777778\\
11.3	0.176991150442478\\
11.35	0.176211453744493\\
11.4	0.175438596491228\\
11.45	0.174672489082969\\
11.5	0.173913043478261\\
11.55	0.173160173160173\\
11.6	0.172413793103448\\
11.65	0.171673819742489\\
11.7	0.170940170940171\\
11.75	0.170212765957447\\
11.8	0.169491525423729\\
11.85	0.168776371308017\\
11.9	0.168067226890756\\
11.95	0.167364016736402\\
12	0.166666666666667\\
12.05	0.16597510373444\\
12.1	0.165289256198347\\
12.15	0.164609053497942\\
12.2	0.163934426229508\\
12.25	0.163265306122449\\
12.3	0.16260162601626\\
12.35	0.161943319838057\\
12.4	0.161290322580645\\
12.45	0.160642570281124\\
12.5	0.16\\
12.55	0.159362549800797\\
12.6	0.158730158730159\\
12.65	0.158102766798419\\
12.7	0.15748031496063\\
12.75	0.156862745098039\\
12.8	0.15625\\
12.85	0.155642023346304\\
12.9	0.155038759689922\\
12.95	0.154440154440154\\
13	0.153846153846154\\
13.05	0.153256704980843\\
13.1	0.152671755725191\\
13.15	0.152091254752852\\
13.2	0.151515151515152\\
13.25	0.150943396226415\\
13.3	0.150375939849624\\
13.35	0.149812734082397\\
13.4	0.149253731343284\\
13.45	0.148698884758364\\
13.5	0.148148148148148\\
13.55	0.14760147601476\\
13.6	0.147058823529412\\
13.65	0.146520146520147\\
13.7	0.145985401459854\\
13.75	0.145454545454545\\
13.8	0.144927536231884\\
13.85	0.144404332129964\\
13.9	0.143884892086331\\
13.95	0.14336917562724\\
14	0.142857142857143\\
14.05	0.142348754448399\\
14.1	0.141843971631206\\
14.15	0.141342756183746\\
14.2	0.140845070422535\\
14.25	0.140350877192982\\
14.3	0.13986013986014\\
14.35	0.139372822299652\\
14.4	0.138888888888889\\
14.45	0.13840830449827\\
14.5	0.137931034482759\\
14.55	0.13745704467354\\
14.6	0.136986301369863\\
14.65	0.136518771331058\\
14.7	0.136054421768707\\
14.75	0.135593220338983\\
14.8	0.135135135135135\\
14.85	0.134680134680135\\
14.9	0.134228187919463\\
14.95	0.133779264214047\\
15	0.133333333333333\\
};
\addlegendentry{$c_0 = 2.0$ ($\kappa =0$)}

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	4\\
1.05	3.80952380952381\\
1.1	3.63636363636364\\
1.15	3.47826086956522\\
1.2	3.33333333333333\\
1.25	3.2\\
1.3	3.07692307692308\\
1.35	2.96296296296296\\
1.4	2.85714285714286\\
1.45	2.75862068965517\\
1.5	2.66666666666667\\
1.55	2.58064516129032\\
1.6	2.5\\
1.65	2.42424242424242\\
1.7	2.35294117647059\\
1.75	2.28571428571429\\
1.8	2.22222222222222\\
1.85	2.16216216216216\\
1.9	2.10526315789474\\
1.95	2.05128205128205\\
2	2\\
2.05	1.95121951219512\\
2.1	1.9047619047619\\
2.15	1.86046511627907\\
2.2	1.81818181818182\\
2.25	1.77777777777778\\
2.3	1.73913043478261\\
2.35	1.70212765957447\\
2.4	1.66666666666667\\
2.45	1.63265306122449\\
2.5	1.6\\
2.55	1.56862745098039\\
2.6	1.53846153846154\\
2.65	1.50943396226415\\
2.7	1.48148148148148\\
2.75	1.45454545454545\\
2.8	1.42857142857143\\
2.85	1.40350877192982\\
2.9	1.37931034482759\\
2.95	1.35593220338983\\
3	1.33333333333333\\
3.05	1.31147540983607\\
3.1	1.29032258064516\\
3.15	1.26984126984127\\
3.2	1.25\\
3.25	1.23076923076923\\
3.3	1.21212121212121\\
3.35	1.19402985074627\\
3.4	1.17647058823529\\
3.45	1.15942028985507\\
3.5	1.14285714285714\\
3.55	1.12676056338028\\
3.6	1.11111111111111\\
3.65	1.0958904109589\\
3.7	1.08108108108108\\
3.75	1.06666666666667\\
3.8	1.05263157894737\\
3.85	1.03896103896104\\
3.9	1.02564102564103\\
3.95	1.0126582278481\\
4	1\\
4.05	0.987654320987654\\
4.1	0.975609756097561\\
4.15	0.963855421686747\\
4.2	0.952380952380952\\
4.25	0.941176470588235\\
4.3	0.930232558139535\\
4.35	0.919540229885058\\
4.4	0.909090909090909\\
4.45	0.898876404494382\\
4.5	0.888888888888889\\
4.55	0.879120879120879\\
4.6	0.869565217391304\\
4.65	0.860215053763441\\
4.7	0.851063829787234\\
4.75	0.842105263157895\\
4.8	0.833333333333333\\
4.85	0.824742268041237\\
4.9	0.816326530612245\\
4.95	0.808080808080808\\
5	0.8\\
5.05	0.792079207920792\\
5.1	0.784313725490196\\
5.15	0.776699029126214\\
5.2	0.769230769230769\\
5.25	0.761904761904762\\
5.3	0.754716981132076\\
5.35	0.747663551401869\\
5.4	0.740740740740741\\
5.45	0.73394495412844\\
5.5	0.727272727272727\\
5.55	0.720720720720721\\
5.6	0.714285714285714\\
5.65	0.707964601769911\\
5.7	0.701754385964912\\
5.75	0.695652173913043\\
5.8	0.689655172413793\\
5.85	0.683760683760684\\
5.9	0.677966101694915\\
5.95	0.672268907563025\\
6	0.666666666666667\\
6.05	0.661157024793388\\
6.1	0.655737704918033\\
6.15	0.650406504065041\\
6.2	0.645161290322581\\
6.25	0.64\\
6.3	0.634920634920635\\
6.35	0.62992125984252\\
6.4	0.625\\
6.45	0.62015503875969\\
6.5	0.615384615384615\\
6.55	0.610687022900763\\
6.6	0.606060606060606\\
6.65	0.601503759398496\\
6.7	0.597014925373134\\
6.75	0.592592592592593\\
6.8	0.588235294117647\\
6.85	0.583941605839416\\
6.9	0.579710144927536\\
6.95	0.575539568345324\\
7	0.571428571428571\\
7.05	0.567375886524823\\
7.1	0.563380281690141\\
7.15	0.559440559440559\\
7.2	0.555555555555556\\
7.25	0.551724137931034\\
7.3	0.547945205479452\\
7.35	0.54421768707483\\
7.4	0.54054054054054\\
7.45	0.536912751677852\\
7.5	0.533333333333333\\
7.55	0.529801324503311\\
7.6	0.526315789473684\\
7.65	0.522875816993464\\
7.7	0.519480519480519\\
7.75	0.516129032258065\\
7.8	0.512820512820513\\
7.85	0.509554140127389\\
7.9	0.506329113924051\\
7.95	0.50314465408805\\
8	0.5\\
8.05	0.496894409937888\\
8.1	0.493827160493827\\
8.15	0.49079754601227\\
8.2	0.487804878048781\\
8.25	0.484848484848485\\
8.3	0.481927710843373\\
8.35	0.479041916167665\\
8.4	0.476190476190476\\
8.45	0.473372781065089\\
8.5	0.470588235294118\\
8.55	0.467836257309941\\
8.6	0.465116279069767\\
8.65	0.46242774566474\\
8.7	0.459770114942529\\
8.75	0.457142857142857\\
8.8	0.454545454545455\\
8.85	0.451977401129944\\
8.9	0.449438202247191\\
8.95	0.446927374301676\\
9	0.444444444444444\\
9.05	0.441988950276243\\
9.1	0.43956043956044\\
9.15	0.437158469945355\\
9.2	0.434782608695652\\
9.25	0.432432432432432\\
9.3	0.43010752688172\\
9.35	0.427807486631016\\
9.4	0.425531914893617\\
9.45	0.423280423280423\\
9.5	0.421052631578947\\
9.55	0.418848167539267\\
9.6	0.416666666666667\\
9.65	0.414507772020725\\
9.7	0.412371134020619\\
9.75	0.41025641025641\\
9.8	0.408163265306122\\
9.85	0.406091370558376\\
9.9	0.404040404040404\\
9.95	0.402010050251256\\
10	0.4\\
10.05	0.398009950248756\\
10.1	0.396039603960396\\
10.15	0.394088669950739\\
10.2	0.392156862745098\\
10.25	0.390243902439024\\
10.3	0.388349514563107\\
10.35	0.386473429951691\\
10.4	0.384615384615385\\
10.45	0.382775119617225\\
10.5	0.380952380952381\\
10.55	0.37914691943128\\
10.6	0.377358490566038\\
10.65	0.375586854460094\\
10.7	0.373831775700935\\
10.75	0.372093023255814\\
10.8	0.37037037037037\\
10.85	0.368663594470046\\
10.9	0.36697247706422\\
10.95	0.365296803652968\\
11	0.363636363636364\\
11.05	0.361990950226244\\
11.1	0.36036036036036\\
11.15	0.358744394618834\\
11.2	0.357142857142857\\
11.25	0.355555555555556\\
11.3	0.353982300884956\\
11.35	0.352422907488987\\
11.4	0.350877192982456\\
11.45	0.349344978165939\\
11.5	0.347826086956522\\
11.55	0.346320346320346\\
11.6	0.344827586206897\\
11.65	0.343347639484979\\
11.7	0.341880341880342\\
11.75	0.340425531914894\\
11.8	0.338983050847458\\
11.85	0.337552742616034\\
11.9	0.336134453781513\\
11.95	0.334728033472803\\
12	0.333333333333333\\
12.05	0.33195020746888\\
12.1	0.330578512396694\\
12.15	0.329218106995885\\
12.2	0.327868852459016\\
12.25	0.326530612244898\\
12.3	0.32520325203252\\
12.35	0.323886639676113\\
12.4	0.32258064516129\\
12.45	0.321285140562249\\
12.5	0.32\\
12.55	0.318725099601594\\
12.6	0.317460317460317\\
12.65	0.316205533596838\\
12.7	0.31496062992126\\
12.75	0.313725490196078\\
12.8	0.3125\\
12.85	0.311284046692607\\
12.9	0.310077519379845\\
12.95	0.308880308880309\\
13	0.307692307692308\\
13.05	0.306513409961686\\
13.1	0.305343511450382\\
13.15	0.304182509505703\\
13.2	0.303030303030303\\
13.25	0.30188679245283\\
13.3	0.300751879699248\\
13.35	0.299625468164794\\
13.4	0.298507462686567\\
13.45	0.297397769516729\\
13.5	0.296296296296296\\
13.55	0.29520295202952\\
13.6	0.294117647058824\\
13.65	0.293040293040293\\
13.7	0.291970802919708\\
13.75	0.290909090909091\\
13.8	0.289855072463768\\
13.85	0.288808664259928\\
13.9	0.287769784172662\\
13.95	0.28673835125448\\
14	0.285714285714286\\
14.05	0.284697508896797\\
14.1	0.283687943262411\\
14.15	0.282685512367491\\
14.2	0.28169014084507\\
14.25	0.280701754385965\\
14.3	0.27972027972028\\
14.35	0.278745644599303\\
14.4	0.277777777777778\\
14.45	0.27681660899654\\
14.5	0.275862068965517\\
14.55	0.274914089347079\\
14.6	0.273972602739726\\
14.65	0.273037542662116\\
14.7	0.272108843537415\\
14.75	0.271186440677966\\
14.8	0.27027027027027\\
14.85	0.269360269360269\\
14.9	0.268456375838926\\
14.95	0.267558528428094\\
15	0.266666666666667\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	10\\
1.05	9.52380952380952\\
1.1	9.09090909090909\\
1.15	8.69565217391304\\
1.2	8.33333333333333\\
1.25	8\\
1.3	7.69230769230769\\
1.35	7.40740740740741\\
1.4	7.14285714285714\\
1.45	6.89655172413793\\
1.5	6.66666666666667\\
1.55	6.45161290322581\\
1.6	6.25\\
1.65	6.06060606060606\\
1.7	5.88235294117647\\
1.75	5.71428571428571\\
1.8	5.55555555555556\\
1.85	5.4054054054054\\
1.9	5.26315789473684\\
1.95	5.12820512820513\\
2	5\\
2.05	4.87804878048781\\
2.1	4.76190476190476\\
2.15	4.65116279069767\\
2.2	4.54545454545454\\
2.25	4.44444444444444\\
2.3	4.34782608695652\\
2.35	4.25531914893617\\
2.4	4.16666666666667\\
2.45	4.08163265306122\\
2.5	4\\
2.55	3.92156862745098\\
2.6	3.84615384615385\\
2.65	3.77358490566038\\
2.7	3.7037037037037\\
2.75	3.63636363636364\\
2.8	3.57142857142857\\
2.85	3.50877192982456\\
2.9	3.44827586206897\\
2.95	3.38983050847458\\
3	3.33333333333333\\
3.05	3.27868852459016\\
3.1	3.2258064516129\\
3.15	3.17460317460317\\
3.2	3.125\\
3.25	3.07692307692308\\
3.3	3.03030303030303\\
3.35	2.98507462686567\\
3.4	2.94117647058823\\
3.45	2.89855072463768\\
3.5	2.85714285714286\\
3.55	2.8169014084507\\
3.6	2.77777777777778\\
3.65	2.73972602739726\\
3.7	2.7027027027027\\
3.75	2.66666666666667\\
3.8	2.63157894736842\\
3.85	2.5974025974026\\
3.9	2.56410256410256\\
3.95	2.53164556962025\\
4	2.5\\
4.05	2.46913580246914\\
4.1	2.4390243902439\\
4.15	2.40963855421687\\
4.2	2.38095238095238\\
4.25	2.35294117647059\\
4.3	2.32558139534884\\
4.35	2.29885057471264\\
4.4	2.27272727272727\\
4.45	2.24719101123596\\
4.5	2.22222222222222\\
4.55	2.1978021978022\\
4.6	2.17391304347826\\
4.65	2.1505376344086\\
4.7	2.12765957446809\\
4.75	2.10526315789474\\
4.8	2.08333333333333\\
4.85	2.06185567010309\\
4.9	2.04081632653061\\
4.95	2.02020202020202\\
5	2\\
5.05	1.98019801980198\\
5.1	1.96078431372549\\
5.15	1.94174757281553\\
5.2	1.92307692307692\\
5.25	1.9047619047619\\
5.3	1.88679245283019\\
5.35	1.86915887850467\\
5.4	1.85185185185185\\
5.45	1.8348623853211\\
5.5	1.81818181818182\\
5.55	1.8018018018018\\
5.6	1.78571428571429\\
5.65	1.76991150442478\\
5.7	1.75438596491228\\
5.75	1.73913043478261\\
5.8	1.72413793103448\\
5.85	1.70940170940171\\
5.9	1.69491525423729\\
5.95	1.68067226890756\\
6	1.66666666666667\\
6.05	1.65289256198347\\
6.1	1.63934426229508\\
6.15	1.6260162601626\\
6.2	1.61290322580645\\
6.25	1.6\\
6.3	1.58730158730159\\
6.35	1.5748031496063\\
6.4	1.5625\\
6.45	1.55038759689922\\
6.5	1.53846153846154\\
6.55	1.52671755725191\\
6.6	1.51515151515151\\
6.65	1.50375939849624\\
6.7	1.49253731343284\\
6.75	1.48148148148148\\
6.8	1.47058823529412\\
6.85	1.45985401459854\\
6.9	1.44927536231884\\
6.95	1.43884892086331\\
7	1.42857142857143\\
7.05	1.41843971631206\\
7.1	1.40845070422535\\
7.15	1.3986013986014\\
7.2	1.38888888888889\\
7.25	1.37931034482759\\
7.3	1.36986301369863\\
7.35	1.36054421768707\\
7.4	1.35135135135135\\
7.45	1.34228187919463\\
7.5	1.33333333333333\\
7.55	1.32450331125828\\
7.6	1.31578947368421\\
7.65	1.30718954248366\\
7.7	1.2987012987013\\
7.75	1.29032258064516\\
7.8	1.28205128205128\\
7.85	1.27388535031847\\
7.9	1.26582278481013\\
7.95	1.25786163522013\\
8	1.25\\
8.05	1.24223602484472\\
8.1	1.23456790123457\\
8.15	1.22699386503068\\
8.2	1.21951219512195\\
8.25	1.21212121212121\\
8.3	1.20481927710843\\
8.35	1.19760479041916\\
8.4	1.19047619047619\\
8.45	1.18343195266272\\
8.5	1.17647058823529\\
8.55	1.16959064327485\\
8.6	1.16279069767442\\
8.65	1.15606936416185\\
8.7	1.14942528735632\\
8.75	1.14285714285714\\
8.8	1.13636363636364\\
8.85	1.12994350282486\\
8.9	1.12359550561798\\
8.95	1.11731843575419\\
9	1.11111111111111\\
9.05	1.10497237569061\\
9.1	1.0989010989011\\
9.15	1.09289617486339\\
9.2	1.08695652173913\\
9.25	1.08108108108108\\
9.3	1.0752688172043\\
9.35	1.06951871657754\\
9.4	1.06382978723404\\
9.45	1.05820105820106\\
9.5	1.05263157894737\\
9.55	1.04712041884817\\
9.6	1.04166666666667\\
9.65	1.03626943005181\\
9.7	1.03092783505155\\
9.75	1.02564102564103\\
9.8	1.02040816326531\\
9.85	1.01522842639594\\
9.9	1.01010101010101\\
9.95	1.00502512562814\\
10	1\\
10.05	0.99502487562189\\
10.1	0.99009900990099\\
10.15	0.985221674876847\\
10.2	0.980392156862745\\
10.25	0.975609756097561\\
10.3	0.970873786407767\\
10.35	0.966183574879227\\
10.4	0.961538461538462\\
10.45	0.956937799043062\\
10.5	0.952380952380952\\
10.55	0.947867298578199\\
10.6	0.943396226415094\\
10.65	0.938967136150235\\
10.7	0.934579439252337\\
10.75	0.930232558139535\\
10.8	0.925925925925926\\
10.85	0.921658986175115\\
10.9	0.917431192660551\\
10.95	0.91324200913242\\
11	0.909090909090909\\
11.05	0.904977375565611\\
11.1	0.900900900900901\\
11.15	0.896860986547085\\
11.2	0.892857142857143\\
11.25	0.888888888888889\\
11.3	0.884955752212389\\
11.35	0.881057268722467\\
11.4	0.87719298245614\\
11.45	0.873362445414847\\
11.5	0.869565217391304\\
11.55	0.865800865800866\\
11.6	0.862068965517241\\
11.65	0.858369098712446\\
11.7	0.854700854700855\\
11.75	0.851063829787234\\
11.8	0.847457627118644\\
11.85	0.843881856540084\\
11.9	0.840336134453781\\
11.95	0.836820083682008\\
12	0.833333333333333\\
12.05	0.829875518672199\\
12.1	0.826446280991736\\
12.15	0.823045267489712\\
12.2	0.819672131147541\\
12.25	0.816326530612245\\
12.3	0.813008130081301\\
12.35	0.809716599190283\\
12.4	0.806451612903226\\
12.45	0.803212851405622\\
12.5	0.8\\
12.55	0.796812749003984\\
12.6	0.793650793650794\\
12.65	0.790513833992095\\
12.7	0.78740157480315\\
12.75	0.784313725490196\\
12.8	0.78125\\
12.85	0.778210116731518\\
12.9	0.775193798449612\\
12.95	0.772200772200772\\
13	0.769230769230769\\
13.05	0.766283524904214\\
13.1	0.763358778625954\\
13.15	0.760456273764259\\
13.2	0.757575757575758\\
13.25	0.754716981132075\\
13.3	0.75187969924812\\
13.35	0.749063670411985\\
13.4	0.746268656716418\\
13.45	0.743494423791822\\
13.5	0.740740740740741\\
13.55	0.738007380073801\\
13.6	0.735294117647059\\
13.65	0.732600732600733\\
13.7	0.72992700729927\\
13.75	0.727272727272727\\
13.8	0.72463768115942\\
13.85	0.72202166064982\\
13.9	0.719424460431655\\
13.95	0.716845878136201\\
14	0.714285714285714\\
14.05	0.711743772241993\\
14.1	0.709219858156028\\
14.15	0.706713780918728\\
14.2	0.704225352112676\\
14.25	0.701754385964912\\
14.3	0.699300699300699\\
14.35	0.696864111498258\\
14.4	0.694444444444444\\
14.45	0.69204152249135\\
14.5	0.689655172413793\\
14.55	0.687285223367697\\
14.6	0.684931506849315\\
14.65	0.68259385665529\\
14.7	0.680272108843538\\
14.75	0.677966101694915\\
14.8	0.675675675675676\\
14.85	0.673400673400673\\
14.9	0.671140939597315\\
14.95	0.668896321070234\\
15	0.666666666666667\\
};
\addlegendentry{$c_0 = 10$ \:($\kappa=0$)}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	20\\
1.05	19.047619047619\\
1.1	18.1818181818182\\
1.15	17.3913043478261\\
1.2	16.6666666666667\\
1.25	16\\
1.3	15.3846153846154\\
1.35	14.8148148148148\\
1.4	14.2857142857143\\
1.45	13.7931034482759\\
1.5	13.3333333333333\\
1.55	12.9032258064516\\
1.6	12.5\\
1.65	12.1212121212121\\
1.7	11.7647058823529\\
1.75	11.4285714285714\\
1.8	11.1111111111111\\
1.85	10.8108108108108\\
1.9	10.5263157894737\\
1.95	10.2564102564103\\
2	10\\
2.05	9.75609756097561\\
2.1	9.52380952380952\\
2.15	9.30232558139535\\
2.2	9.09090909090909\\
2.25	8.88888888888889\\
2.3	8.69565217391304\\
2.35	8.51063829787234\\
2.4	8.33333333333333\\
2.45	8.16326530612245\\
2.5	8\\
2.55	7.84313725490196\\
2.6	7.69230769230769\\
2.65	7.54716981132075\\
2.7	7.40740740740741\\
2.75	7.27272727272727\\
2.8	7.14285714285714\\
2.85	7.01754385964912\\
2.9	6.89655172413793\\
2.95	6.77966101694915\\
3	6.66666666666667\\
3.05	6.55737704918033\\
3.1	6.45161290322581\\
3.15	6.34920634920635\\
3.2	6.25\\
3.25	6.15384615384615\\
3.3	6.06060606060606\\
3.35	5.97014925373134\\
3.4	5.88235294117647\\
3.45	5.79710144927536\\
3.5	5.71428571428571\\
3.55	5.63380281690141\\
3.6	5.55555555555556\\
3.65	5.47945205479452\\
3.7	5.4054054054054\\
3.75	5.33333333333333\\
3.8	5.26315789473684\\
3.85	5.19480519480519\\
3.9	5.12820512820513\\
3.95	5.06329113924051\\
4	5\\
4.05	4.93827160493827\\
4.1	4.87804878048781\\
4.15	4.81927710843373\\
4.2	4.76190476190476\\
4.25	4.70588235294118\\
4.3	4.65116279069767\\
4.35	4.59770114942529\\
4.4	4.54545454545454\\
4.45	4.49438202247191\\
4.5	4.44444444444444\\
4.55	4.3956043956044\\
4.6	4.34782608695652\\
4.65	4.3010752688172\\
4.7	4.25531914893617\\
4.75	4.21052631578947\\
4.8	4.16666666666667\\
4.85	4.12371134020619\\
4.9	4.08163265306122\\
4.95	4.04040404040404\\
5	4\\
5.05	3.96039603960396\\
5.1	3.92156862745098\\
5.15	3.88349514563107\\
5.2	3.84615384615385\\
5.25	3.80952380952381\\
5.3	3.77358490566038\\
5.35	3.73831775700935\\
5.4	3.7037037037037\\
5.45	3.6697247706422\\
5.5	3.63636363636364\\
5.55	3.6036036036036\\
5.6	3.57142857142857\\
5.65	3.53982300884956\\
5.7	3.50877192982456\\
5.75	3.47826086956522\\
5.8	3.44827586206897\\
5.85	3.41880341880342\\
5.9	3.38983050847458\\
5.95	3.36134453781513\\
6	3.33333333333333\\
6.05	3.30578512396694\\
6.1	3.27868852459016\\
6.15	3.2520325203252\\
6.2	3.2258064516129\\
6.25	3.2\\
6.3	3.17460317460317\\
6.35	3.1496062992126\\
6.4	3.125\\
6.45	3.10077519379845\\
6.5	3.07692307692308\\
6.55	3.05343511450382\\
6.6	3.03030303030303\\
6.65	3.00751879699248\\
6.7	2.98507462686567\\
6.75	2.96296296296296\\
6.8	2.94117647058823\\
6.85	2.91970802919708\\
6.9	2.89855072463768\\
6.95	2.87769784172662\\
7	2.85714285714286\\
7.05	2.83687943262411\\
7.1	2.8169014084507\\
7.15	2.7972027972028\\
7.2	2.77777777777778\\
7.25	2.75862068965517\\
7.3	2.73972602739726\\
7.35	2.72108843537415\\
7.4	2.7027027027027\\
7.45	2.68456375838926\\
7.5	2.66666666666667\\
7.55	2.64900662251656\\
7.6	2.63157894736842\\
7.65	2.61437908496732\\
7.7	2.5974025974026\\
7.75	2.58064516129032\\
7.8	2.56410256410256\\
7.85	2.54777070063694\\
7.9	2.53164556962025\\
7.95	2.51572327044025\\
8	2.5\\
8.05	2.48447204968944\\
8.1	2.46913580246914\\
8.15	2.45398773006135\\
8.2	2.4390243902439\\
8.25	2.42424242424242\\
8.3	2.40963855421687\\
8.35	2.39520958083832\\
8.4	2.38095238095238\\
8.45	2.36686390532544\\
8.5	2.35294117647059\\
8.55	2.33918128654971\\
8.6	2.32558139534884\\
8.65	2.3121387283237\\
8.7	2.29885057471264\\
8.75	2.28571428571429\\
8.8	2.27272727272727\\
8.85	2.25988700564972\\
8.9	2.24719101123596\\
8.95	2.23463687150838\\
9	2.22222222222222\\
9.05	2.20994475138122\\
9.1	2.1978021978022\\
9.15	2.18579234972678\\
9.2	2.17391304347826\\
9.25	2.16216216216216\\
9.3	2.1505376344086\\
9.35	2.13903743315508\\
9.4	2.12765957446809\\
9.45	2.11640211640212\\
9.5	2.10526315789474\\
9.55	2.09424083769633\\
9.6	2.08333333333333\\
9.65	2.07253886010363\\
9.7	2.06185567010309\\
9.75	2.05128205128205\\
9.8	2.04081632653061\\
9.85	2.03045685279188\\
9.9	2.02020202020202\\
9.95	2.01005025125628\\
10	2\\
10.05	1.99004975124378\\
10.1	1.98019801980198\\
10.15	1.97044334975369\\
10.2	1.96078431372549\\
10.25	1.95121951219512\\
10.3	1.94174757281553\\
10.35	1.93236714975845\\
10.4	1.92307692307692\\
10.45	1.91387559808612\\
10.5	1.9047619047619\\
10.55	1.8957345971564\\
10.6	1.88679245283019\\
10.65	1.87793427230047\\
10.7	1.86915887850467\\
10.75	1.86046511627907\\
10.8	1.85185185185185\\
10.85	1.84331797235023\\
10.9	1.8348623853211\\
10.95	1.82648401826484\\
11	1.81818181818182\\
11.05	1.80995475113122\\
11.1	1.8018018018018\\
11.15	1.79372197309417\\
11.2	1.78571428571429\\
11.25	1.77777777777778\\
11.3	1.76991150442478\\
11.35	1.76211453744493\\
11.4	1.75438596491228\\
11.45	1.74672489082969\\
11.5	1.73913043478261\\
11.55	1.73160173160173\\
11.6	1.72413793103448\\
11.65	1.71673819742489\\
11.7	1.70940170940171\\
11.75	1.70212765957447\\
11.8	1.69491525423729\\
11.85	1.68776371308017\\
11.9	1.68067226890756\\
11.95	1.67364016736402\\
12	1.66666666666667\\
12.05	1.6597510373444\\
12.1	1.65289256198347\\
12.15	1.64609053497942\\
12.2	1.63934426229508\\
12.25	1.63265306122449\\
12.3	1.6260162601626\\
12.35	1.61943319838057\\
12.4	1.61290322580645\\
12.45	1.60642570281124\\
12.5	1.6\\
12.55	1.59362549800797\\
12.6	1.58730158730159\\
12.65	1.58102766798419\\
12.7	1.5748031496063\\
12.75	1.56862745098039\\
12.8	1.5625\\
12.85	1.55642023346304\\
12.9	1.55038759689922\\
12.95	1.54440154440154\\
13	1.53846153846154\\
13.05	1.53256704980843\\
13.1	1.52671755725191\\
13.15	1.52091254752852\\
13.2	1.51515151515152\\
13.25	1.50943396226415\\
13.3	1.50375939849624\\
13.35	1.49812734082397\\
13.4	1.49253731343284\\
13.45	1.48698884758364\\
13.5	1.48148148148148\\
13.55	1.4760147601476\\
13.6	1.47058823529412\\
13.65	1.46520146520147\\
13.7	1.45985401459854\\
13.75	1.45454545454545\\
13.8	1.44927536231884\\
13.85	1.44404332129964\\
13.9	1.43884892086331\\
13.95	1.4336917562724\\
14	1.42857142857143\\
14.05	1.42348754448399\\
14.1	1.41843971631206\\
14.15	1.41342756183746\\
14.2	1.40845070422535\\
14.25	1.40350877192982\\
14.3	1.3986013986014\\
14.35	1.39372822299652\\
14.4	1.38888888888889\\
14.45	1.3840830449827\\
14.5	1.37931034482759\\
14.55	1.37457044673539\\
14.6	1.36986301369863\\
14.65	1.36518771331058\\
14.7	1.36054421768708\\
14.75	1.35593220338983\\
14.8	1.35135135135135\\
14.85	1.34680134680135\\
14.9	1.34228187919463\\
14.95	1.33779264214047\\
15	1.33333333333333\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/OMXH_kurtosis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\fwidth,
height=0.44\fwidth,
at={(0\fwidth,0\fwidth)},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xticklabels={2015,2016,2017,2018,2019,2020,2021,2022},
xticklabels={2015,2016,2017,2018,2019,2020,2021,2022},
xticklabels={2015,2016,2017,2018,2019,2020,2021,2022},
xticklabels={2015,2016,2017,2018,2019,2020,2021,2022},
y grid style={darkgray176},
ymin=3.67450692162609, ymax=16.0800954087213,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
legend style={anchor=north east, legend cell align=left, align=left,,font=\scriptsize, draw=white!15!black,at={(0.6,1.0)}}  %fill opacity=0.6,  draw opacity=1,text opacity=1
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2.3, mark options={solid}]
table {%
0 9.1761725162033
1 9.08259271529115
2 11.0834519147217
3 8.31067343219424
4 10.983936400014
5 5.30284656035024
6 13.5870600689427
7 10.4874226508474
};
\addlegendentry{$\hat \nu$ of portfolio using TWE \cite{ollila2023affine}}
\addplot [semithick, darkorange25512714, mark=*, mark size=2.3, mark options={solid}]
table {%
0 9.91856822040722
1 9.95698102436118
2 12.2732761325827
3 9.0424865592671
4 12.1625477587604
5 5.61229267196173
6 15.5162050229442
7 11.6888302592554
};
\addlegendentry{$\hat \nu$ of portfolio using OPP \cite[Algorithm~1]{ollila2021shrinking}}

\end{axis}

\end{tikzpicture}


==> tikz/bias_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\fwidth,
height=0.48\fwidth,
at={(1.011in,0.674in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.2,0.717)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.980182222222222\\
0.02	0.960728888888889\\
0.03	0.94164\\
0.04	0.922915555555555\\
0.05	0.904555555555556\\
0.06	0.88656\\
0.07	0.868928888888889\\
0.08	0.851662222222222\\
0.09	0.83476\\
0.1	0.818222222222222\\
0.11	0.802048888888889\\
0.12	0.78624\\
0.13	0.770795555555556\\
0.14	0.755715555555555\\
0.15	0.741\\
0.16	0.726648888888889\\
0.17	0.712662222222222\\
0.18	0.69904\\
0.19	0.685782222222222\\
0.2	0.672888888888889\\
0.21	0.66036\\
0.22	0.648195555555556\\
0.23	0.636395555555555\\
0.24	0.62496\\
0.25	0.613888888888889\\
0.26	0.603182222222222\\
0.27	0.59284\\
0.28	0.582862222222222\\
0.29	0.573248888888889\\
0.3	0.564\\
0.31	0.555115555555555\\
0.32	0.546595555555556\\
0.33	0.53844\\
0.34	0.530648888888889\\
0.35	0.523222222222222\\
0.36	0.51616\\
0.37	0.509462222222222\\
0.38	0.503128888888889\\
0.39	0.49716\\
0.4	0.491555555555556\\
0.41	0.486315555555556\\
0.42	0.48144\\
0.43	0.476928888888889\\
0.44	0.472782222222222\\
0.45	0.469\\
0.46	0.465582222222222\\
0.47	0.462528888888889\\
0.48	0.45984\\
0.49	0.457515555555556\\
0.5	0.455555555555556\\
0.51	0.45396\\
0.52	0.452728888888889\\
0.53	0.451862222222222\\
0.54	0.45136\\
0.55	0.451222222222222\\
0.56	0.451448888888889\\
0.57	0.45204\\
0.58	0.452995555555556\\
0.59	0.454315555555556\\
0.6	0.456\\
0.61	0.458048888888889\\
0.62	0.460462222222222\\
0.63	0.46324\\
0.64	0.466382222222222\\
0.65	0.469888888888889\\
0.66	0.47376\\
0.67	0.477995555555556\\
0.68	0.482595555555555\\
0.69	0.48756\\
0.7	0.492888888888889\\
0.71	0.498582222222222\\
0.72	0.50464\\
0.73	0.511062222222222\\
0.74	0.517848888888889\\
0.75	0.525\\
0.76	0.532515555555556\\
0.77	0.540395555555556\\
0.78	0.54864\\
0.79	0.557248888888889\\
0.8	0.566222222222222\\
0.81	0.57556\\
0.82	0.585262222222222\\
0.83	0.595328888888889\\
0.84	0.60576\\
0.85	0.616555555555555\\
0.86	0.627715555555555\\
0.87	0.63924\\
0.88	0.651128888888889\\
0.89	0.663382222222222\\
0.9	0.676\\
0.91	0.688982222222222\\
0.92	0.702328888888889\\
0.93	0.71604\\
0.94	0.730115555555556\\
0.95	0.744555555555556\\
0.96	0.75936\\
0.97	0.774528888888889\\
0.98	0.790062222222222\\
0.99	0.80596\\
1	0.822222222222222\\
};
\addlegendentry{MSE}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.9801\\
0.02	0.9604\\
0.03	0.9409\\
0.04	0.9216\\
0.05	0.9025\\
0.06	0.8836\\
0.07	0.8649\\
0.08	0.8464\\
0.09	0.8281\\
0.1	0.81\\
0.11	0.7921\\
0.12	0.7744\\
0.13	0.7569\\
0.14	0.7396\\
0.15	0.7225\\
0.16	0.7056\\
0.17	0.6889\\
0.18	0.6724\\
0.19	0.6561\\
0.2	0.64\\
0.21	0.6241\\
0.22	0.6084\\
0.23	0.5929\\
0.24	0.5776\\
0.25	0.5625\\
0.26	0.5476\\
0.27	0.5329\\
0.28	0.5184\\
0.29	0.5041\\
0.3	0.49\\
0.31	0.4761\\
0.32	0.4624\\
0.33	0.4489\\
0.34	0.4356\\
0.35	0.4225\\
0.36	0.4096\\
0.37	0.3969\\
0.38	0.3844\\
0.39	0.3721\\
0.4	0.36\\
0.41	0.3481\\
0.42	0.3364\\
0.43	0.3249\\
0.44	0.3136\\
0.45	0.3025\\
0.46	0.2916\\
0.47	0.2809\\
0.48	0.2704\\
0.49	0.2601\\
0.5	0.25\\
0.51	0.2401\\
0.52	0.2304\\
0.53	0.2209\\
0.54	0.2116\\
0.55	0.2025\\
0.56	0.1936\\
0.57	0.1849\\
0.58	0.1764\\
0.59	0.1681\\
0.6	0.16\\
0.61	0.1521\\
0.62	0.1444\\
0.63	0.1369\\
0.64	0.1296\\
0.65	0.1225\\
0.66	0.1156\\
0.67	0.1089\\
0.68	0.1024\\
0.69	0.0961\\
0.7	0.09\\
0.71	0.0841\\
0.72	0.0784\\
0.73	0.0729\\
0.74	0.0676\\
0.75	0.0625\\
0.76	0.0576\\
0.77	0.0529\\
0.78	0.0484\\
0.79	0.0441\\
0.8	0.04\\
0.81	0.0361\\
0.82	0.0324\\
0.83	0.0289\\
0.84	0.0256\\
0.85	0.0225\\
0.86	0.0196\\
0.87	0.0169\\
0.88	0.0144\\
0.89	0.0121\\
0.9	0.01\\
0.91	0.00809999999999999\\
0.92	0.00639999999999999\\
0.93	0.00490000000000001\\
0.94	0.00360000000000001\\
0.95	0.0025\\
0.96	0.0016\\
0.97	0.000900000000000002\\
0.98	0.000400000000000001\\
0.99	0.0001\\
1	0\\
};
\addlegendentry{Bias$^2$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	8.22222222222058e-05\\
0.02	0.000328888888888934\\
0.03	0.000739999999999963\\
0.04	0.00131555555555551\\
0.05	0.00205555555555559\\
0.06	0.00295999999999996\\
0.07	0.00402888888888886\\
0.08	0.00526222222222217\\
0.09	0.00666\\
0.1	0.00822222222222224\\
0.11	0.0099488888888889\\
0.12	0.01184\\
0.13	0.0138955555555555\\
0.14	0.0161155555555555\\
0.15	0.0185\\
0.16	0.0210488888888889\\
0.17	0.0237622222222222\\
0.18	0.02664\\
0.19	0.0296822222222222\\
0.2	0.0328888888888889\\
0.21	0.03626\\
0.22	0.0397955555555556\\
0.23	0.0434955555555555\\
0.24	0.04736\\
0.25	0.0513888888888889\\
0.26	0.0555822222222222\\
0.27	0.05994\\
0.28	0.0644622222222222\\
0.29	0.0691488888888889\\
0.3	0.074\\
0.31	0.0790155555555556\\
0.32	0.0841955555555556\\
0.33	0.08954\\
0.34	0.0950488888888888\\
0.35	0.100722222222222\\
0.36	0.10656\\
0.37	0.112562222222222\\
0.38	0.118728888888889\\
0.39	0.12506\\
0.4	0.131555555555556\\
0.41	0.138215555555556\\
0.42	0.14504\\
0.43	0.152028888888889\\
0.44	0.159182222222222\\
0.45	0.1665\\
0.46	0.173982222222222\\
0.47	0.181628888888889\\
0.48	0.18944\\
0.49	0.197415555555556\\
0.5	0.205555555555556\\
0.51	0.21386\\
0.52	0.222328888888889\\
0.53	0.230962222222222\\
0.54	0.23976\\
0.55	0.248722222222222\\
0.56	0.257848888888889\\
0.57	0.26714\\
0.58	0.276595555555556\\
0.59	0.286215555555556\\
0.6	0.296\\
0.61	0.305948888888889\\
0.62	0.316062222222222\\
0.63	0.32634\\
0.64	0.336782222222222\\
0.65	0.347388888888889\\
0.66	0.35816\\
0.67	0.369095555555555\\
0.68	0.380195555555555\\
0.69	0.39146\\
0.7	0.402888888888889\\
0.71	0.414482222222222\\
0.72	0.42624\\
0.73	0.438162222222222\\
0.74	0.450248888888889\\
0.75	0.4625\\
0.76	0.474915555555556\\
0.77	0.487495555555556\\
0.78	0.50024\\
0.79	0.513148888888889\\
0.8	0.526222222222222\\
0.81	0.53946\\
0.82	0.552862222222222\\
0.83	0.566428888888889\\
0.84	0.58016\\
0.85	0.594055555555555\\
0.86	0.608115555555556\\
0.87	0.62234\\
0.88	0.636728888888889\\
0.89	0.651282222222222\\
0.9	0.666\\
0.91	0.680882222222222\\
0.92	0.695928888888889\\
0.93	0.71114\\
0.94	0.726515555555555\\
0.95	0.742055555555555\\
0.96	0.75776\\
0.97	0.773628888888889\\
0.98	0.789662222222222\\
0.99	0.80586\\
1	0.822222222222222\\
};
\addlegendentry{Variance}

\addplot [color=mycolor1, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.97997246857718\\
0.02	0.960310979996545\\
0.03	0.941015534258081\\
0.04	0.922086131361803\\
0.05	0.903522771307718\\
0.06	0.885325454095793\\
0.07	0.867494179726057\\
0.08	0.850028948198498\\
0.09	0.832929759513126\\
0.1	0.816196613669935\\
0.11	0.799829510668914\\
0.12	0.783828450510081\\
0.13	0.768193433193445\\
0.14	0.752924458718962\\
0.15	0.738021527086671\\
0.16	0.723484638296564\\
0.17	0.709313792348635\\
0.18	0.695508989242886\\
0.19	0.682070228979319\\
0.2	0.668997511557934\\
0.21	0.656290836978725\\
0.22	0.643950205241701\\
0.23	0.631975616346857\\
0.24	0.620367070294193\\
0.25	0.609124567083706\\
0.26	0.598248106715412\\
0.27	0.587737689189283\\
0.28	0.57759331450534\\
0.29	0.567814982663582\\
0.3	0.558402693664003\\
0.31	0.549356447506606\\
0.32	0.540676244191382\\
0.33	0.532362083718346\\
0.34	0.524413966087492\\
0.35	0.516831891298815\\
0.36	0.50961585935232\\
0.37	0.502765870248004\\
0.38	0.496281923985871\\
0.39	0.490164020565917\\
0.4	0.484412159988148\\
0.41	0.479026342252552\\
0.42	0.474006567359141\\
0.43	0.469352835307915\\
0.44	0.465065146098859\\
0.45	0.461143499731991\\
0.46	0.457587896207303\\
0.47	0.454398335524791\\
0.48	0.451574817684464\\
0.49	0.449117342686322\\
0.5	0.447025910530354\\
0.51	0.445300521216569\\
0.52	0.443941174744965\\
0.53	0.442947871115541\\
0.54	0.442320610328298\\
0.55	0.442059392383237\\
0.56	0.442164217280356\\
0.57	0.442635085019656\\
0.58	0.443471995601134\\
0.59	0.444674949024792\\
0.6	0.446243945290635\\
0.61	0.448178984398655\\
0.62	0.450480066348861\\
0.63	0.45314719114125\\
0.64	0.456180358775812\\
0.65	0.459579569252553\\
0.66	0.463344822571478\\
0.67	0.467476118732584\\
0.68	0.471973457735874\\
0.69	0.476836839581337\\
0.7	0.482066264268986\\
0.71	0.487661731798814\\
0.72	0.493623242170827\\
0.73	0.499950795385016\\
0.74	0.506644391441391\\
0.75	0.513704030339935\\
0.76	0.52112971208067\\
0.77	0.528921436663588\\
0.78	0.537079204088679\\
0.79	0.545603014355954\\
0.8	0.554492867465407\\
0.81	0.563748763417045\\
0.82	0.573370702210861\\
0.83	0.583358683846862\\
0.84	0.593712708325036\\
0.85	0.604432775645394\\
0.86	0.615518885807938\\
0.87	0.626971038812654\\
0.88	0.638789234659557\\
0.89	0.650973473348638\\
0.9	0.6635237548799\\
0.91	0.676440079253342\\
0.92	0.689722446468968\\
0.93	0.703370856526774\\
0.94	0.717385309426755\\
0.95	0.73176580516892\\
0.96	0.746512343753265\\
0.97	0.761624925179797\\
0.98	0.777103549448499\\
0.99	0.792948216559394\\
1	0.809158926512457\\
};
\addlegendentry{Emp. MSE}

\addplot [color=mycolor2, dotted, forget plot,line width=1.5pt]
  table[row sep=crcr]{%
0.548780487804878	0\\
0.548780487804878	1\\
};
\addplot [color=mycolor3, dotted, forget plot,line width=1.5pt]
  table[row sep=crcr]{%
0	0.451219512195122\\
1	0.451219512195122\\
};
\node[above right, align=left]
at (axis cs:0.529,1.01) {$\beta{}_\text{0}$};
\end{axis}

\end{tikzpicture}%

==> tikz/gaudatahist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
%height=0.27\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0,
ymax=0.5,
 tick label style={font=\footnotesize} , 
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N(0,1) sample},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2.6	0.0285714285714286\\
-2.32	0.0285714285714285\\
-2.04	0.0571428571428571\\
-1.76	0.1\\
-1.48	0.157142857142857\\
-1.2	0.214285714285714\\
-0.92	0.3\\
-0.64	0.314285714285714\\
-0.36	0.342857142857143\\
-0.0799999999999996	0.328571428571429\\
0.2	0.457142857142857\\
0.48	0.342857142857143\\
0.76	0.257142857142857\\
1.04	0.2\\
1.32	0.2\\
1.6	0.0999999999999999\\
1.88	0.0428571428571428\\
2.16	0.0428571428571428\\
2.44	0.0285714285714286\\
2.72	0.0285714285714285\\
3	0.0285714285714285\\
};
%\addlegendentry{gaudata}

\addplot [color=red,line width=1.1pt]
  table[row sep=crcr]{%
-5	1.4867195147343e-06\\
-4.95	1.90660090312281e-06\\
-4.9	2.43896074589335e-06\\
-4.85	3.11217557914894e-06\\
-4.8	3.96129909103208e-06\\
-4.75	5.02950728859245e-06\\
-4.7	6.36982517886709e-06\\
-4.65	8.04718245649229e-06\\
-4.6	1.01408520654868e-05\\
-4.55	1.27473323818335e-05\\
-4.5	1.59837411069055e-05\\
-4.45	1.99917967069228e-05\\
-4.4	2.49424712900535e-05\\
-4.35	3.10414070578503e-05\\
-4.3	3.85351967420871e-05\\
-4.25	4.7718636541205e-05\\
-4.2	5.89430677565399e-05\\
-4.15	7.26259303022523e-05\\
-4.1	8.92616571771329e-05\\
-4.05	0.000109434043439801\\
-4	0.000133830225764885\\
-3.95	0.000163256408766242\\
-3.9	0.000198655471392773\\
-3.85	0.000241126580225994\\
-3.8	0.00029194692579146\\
-3.75	0.000352595682367445\\
-3.7	0.000424780270550751\\
-3.65	0.000510464974344186\\
-3.6	0.000611901930113773\\
-3.55	0.000731664462830311\\
-3.5	0.00087268269504576\\
-3.45	0.00103828129566141\\
-3.4	0.00123221916847302\\
-3.35	0.00145873080466675\\
-3.3	0.00172256893905368\\
-3.25	0.00202904805729977\\
-3.2	0.00238408820146484\\
-3.15	0.00279425841487945\\
-3.1	0.00326681905619992\\
-3.05	0.00380976209822181\\
-3	0.00443184841193801\\
-2.95	0.00514264092305394\\
-2.9	0.00595253241977585\\
-2.85	0.00687276669061397\\
-2.8	0.00791545158297997\\
-2.75	0.00909356250159105\\
-2.7	0.0104209348144226\\
-2.65	0.0119122436076052\\
-2.6	0.0135829692336856\\
-2.55	0.0154493471343952\\
-2.5	0.0175283004935685\\
-2.45	0.0198373543917953\\
-2.4	0.0223945302948429\\
-2.35	0.0252182199151944\\
-2.3	0.0283270377416012\\
-2.25	0.0317396518356674\\
-2.2	0.0354745928462315\\
-2.15	0.0395500415893702\\
-2.1	0.0439835959804272\\
-2.05	0.0487920185791828\\
-2	0.0539909665131881\\
-1.95	0.0595947060688161\\
-1.9	0.0656158147746766\\
-1.85	0.0720648743362181\\
-1.8	0.0789501583008942\\
-1.75	0.0862773188265115\\
-1.7	0.094049077376887\\
-1.65	0.102264924563978\\
-1.6	0.110920834679456\\
-1.55	0.120009000696986\\
-1.5	0.129517595665892\\
-1.45	0.13943056644536\\
-1.4	0.149727465635745\\
-1.35	0.16038332734192\\
-1.3	0.171368592047807\\
-1.25	0.182649085389022\\
-1.2	0.194186054983213\\
-1.15	0.205936268719975\\
-1.1	0.217852177032551\\
-1.05	0.229882140684233\\
-1	0.241970724519143\\
-0.95	0.254059056469189\\
-0.899999999999999	0.266085249898755\\
-0.85	0.277984886130997\\
-0.8	0.289691552761483\\
-0.75	0.301137432154804\\
-0.7	0.312253933366761\\
-0.649999999999999	0.322972359667914\\
-0.6	0.3332246028918\\
-0.55	0.342943855019384\\
-0.5	0.3520653267643\\
-0.45	0.360526962461648\\
-0.399999999999999	0.368270140303323\\
-0.35	0.375240346916938\\
-0.3	0.381387815460524\\
-0.25	0.386668116802849\\
-0.199999999999999	0.391042693975456\\
-0.149999999999999	0.394479330907889\\
-0.0999999999999996	0.396952547477012\\
-0.0499999999999998	0.398443914094764\\
0	0.398942280401433\\
0.0499999999999998	0.398443914094764\\
0.0999999999999996	0.396952547477012\\
0.149999999999999	0.394479330907889\\
0.199999999999999	0.391042693975456\\
0.25	0.386668116802849\\
0.3	0.381387815460524\\
0.35	0.375240346916938\\
0.399999999999999	0.368270140303323\\
0.45	0.360526962461648\\
0.5	0.3520653267643\\
0.55	0.342943855019384\\
0.6	0.3332246028918\\
0.649999999999999	0.322972359667914\\
0.7	0.312253933366761\\
0.75	0.301137432154804\\
0.8	0.289691552761483\\
0.85	0.277984886130997\\
0.899999999999999	0.266085249898755\\
0.95	0.254059056469189\\
1	0.241970724519143\\
1.05	0.229882140684233\\
1.1	0.217852177032551\\
1.15	0.205936268719975\\
1.2	0.194186054983213\\
1.25	0.182649085389022\\
1.3	0.171368592047807\\
1.35	0.16038332734192\\
1.4	0.149727465635745\\
1.45	0.13943056644536\\
1.5	0.129517595665892\\
1.55	0.120009000696986\\
1.6	0.110920834679456\\
1.65	0.102264924563978\\
1.7	0.094049077376887\\
1.75	0.0862773188265115\\
1.8	0.0789501583008942\\
1.85	0.0720648743362181\\
1.9	0.0656158147746766\\
1.95	0.0595947060688161\\
2	0.0539909665131881\\
2.05	0.0487920185791828\\
2.1	0.0439835959804272\\
2.15	0.0395500415893702\\
2.2	0.0354745928462315\\
2.25	0.0317396518356674\\
2.3	0.0283270377416012\\
2.35	0.0252182199151944\\
2.4	0.0223945302948429\\
2.45	0.0198373543917953\\
2.5	0.0175283004935685\\
2.55	0.0154493471343952\\
2.6	0.0135829692336856\\
2.65	0.0119122436076052\\
2.7	0.0104209348144226\\
2.75	0.00909356250159105\\
2.8	0.00791545158297997\\
2.85	0.00687276669061397\\
2.9	0.00595253241977585\\
2.95	0.00514264092305394\\
3	0.00443184841193801\\
3.05	0.00380976209822181\\
3.1	0.00326681905619992\\
3.15	0.00279425841487945\\
3.2	0.00238408820146484\\
3.25	0.00202904805729977\\
3.3	0.00172256893905368\\
3.35	0.00145873080466675\\
3.4	0.00123221916847302\\
3.45	0.00103828129566141\\
3.5	0.00087268269504576\\
3.55	0.000731664462830311\\
3.6	0.000611901930113773\\
3.65	0.000510464974344186\\
3.7	0.000424780270550751\\
3.75	0.000352595682367445\\
3.8	0.00029194692579146\\
3.85	0.000241126580225994\\
3.9	0.000198655471392773\\
3.95	0.000163256408766242\\
4	0.000133830225764885\\
4.05	0.000109434043439801\\
4.1	8.92616571771329e-05\\
4.15	7.26259303022523e-05\\
4.2	5.89430677565399e-05\\
4.25	4.7718636541205e-05\\
4.3	3.85351967420871e-05\\
4.35	3.10414070578503e-05\\
4.4	2.49424712900535e-05\\
4.45	1.99917967069228e-05\\
4.5	1.59837411069055e-05\\
4.55	1.27473323818335e-05\\
4.6	1.01408520654868e-05\\
4.65	8.04718245649229e-06\\
4.7	6.36982517886709e-06\\
4.75	5.02950728859245e-06\\
4.8	3.96129909103208e-06\\
4.85	3.11217557914894e-06\\
4.9	2.43896074589335e-06\\
4.95	1.90660090312281e-06\\
5	1.4867195147343e-06\\
};
%\addlegendentry{data1}

\end{axis}

\end{tikzpicture}%

==> tikz/nasdaq100hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
%height=0.27\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0,
ymax=0.7,
 tick label style={font=\footnotesize} , 
axis background/.style={fill=white},
title style={font=\bfseries},
%title={NASDAQ-100},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-4.4	0.00909090909090909\\
-3.96	0.0181818181818182\\
-3.52	0.00909090909090908\\
-3.08	0.0272727272727273\\
-2.64	0.00909090909090908\\
-2.2	0.0181818181818182\\
-1.76	0.0545454545454545\\
-1.32	0.109090909090909\\
-0.88	0.281818181818182\\
-0.44	0.536363636363636\\
0	0.627272727272728\\
0.44	0.209090909090909\\
0.88	0.2\\
1.32	0.109090909090909\\
1.76	0.0363636363636364\\
2.2	0.00909090909090908\\
2.64	0\\
3.08	0\\
3.52	0\\
3.96	0.00909090909090906\\
4.4	0.00909090909090906\\
};
%\addlegendentry{data1}

\addplot [color=red,line width=1.1pt]
  table[row sep=crcr]{%
-5	1.4867195147343e-06\\
-4.95	1.90660090312281e-06\\
-4.9	2.43896074589335e-06\\
-4.85	3.11217557914894e-06\\
-4.8	3.96129909103208e-06\\
-4.75	5.02950728859245e-06\\
-4.7	6.36982517886709e-06\\
-4.65	8.04718245649229e-06\\
-4.6	1.01408520654868e-05\\
-4.55	1.27473323818335e-05\\
-4.5	1.59837411069055e-05\\
-4.45	1.99917967069228e-05\\
-4.4	2.49424712900535e-05\\
-4.35	3.10414070578503e-05\\
-4.3	3.85351967420871e-05\\
-4.25	4.7718636541205e-05\\
-4.2	5.89430677565399e-05\\
-4.15	7.26259303022523e-05\\
-4.1	8.92616571771329e-05\\
-4.05	0.000109434043439801\\
-4	0.000133830225764885\\
-3.95	0.000163256408766242\\
-3.9	0.000198655471392773\\
-3.85	0.000241126580225994\\
-3.8	0.00029194692579146\\
-3.75	0.000352595682367445\\
-3.7	0.000424780270550751\\
-3.65	0.000510464974344186\\
-3.6	0.000611901930113773\\
-3.55	0.000731664462830311\\
-3.5	0.00087268269504576\\
-3.45	0.00103828129566141\\
-3.4	0.00123221916847302\\
-3.35	0.00145873080466675\\
-3.3	0.00172256893905368\\
-3.25	0.00202904805729977\\
-3.2	0.00238408820146484\\
-3.15	0.00279425841487945\\
-3.1	0.00326681905619992\\
-3.05	0.00380976209822181\\
-3	0.00443184841193801\\
-2.95	0.00514264092305394\\
-2.9	0.00595253241977585\\
-2.85	0.00687276669061397\\
-2.8	0.00791545158297997\\
-2.75	0.00909356250159105\\
-2.7	0.0104209348144226\\
-2.65	0.0119122436076052\\
-2.6	0.0135829692336856\\
-2.55	0.0154493471343952\\
-2.5	0.0175283004935685\\
-2.45	0.0198373543917953\\
-2.4	0.0223945302948429\\
-2.35	0.0252182199151944\\
-2.3	0.0283270377416012\\
-2.25	0.0317396518356674\\
-2.2	0.0354745928462315\\
-2.15	0.0395500415893702\\
-2.1	0.0439835959804272\\
-2.05	0.0487920185791828\\
-2	0.0539909665131881\\
-1.95	0.0595947060688161\\
-1.9	0.0656158147746766\\
-1.85	0.0720648743362181\\
-1.8	0.0789501583008942\\
-1.75	0.0862773188265115\\
-1.7	0.094049077376887\\
-1.65	0.102264924563978\\
-1.6	0.110920834679456\\
-1.55	0.120009000696986\\
-1.5	0.129517595665892\\
-1.45	0.13943056644536\\
-1.4	0.149727465635745\\
-1.35	0.16038332734192\\
-1.3	0.171368592047807\\
-1.25	0.182649085389022\\
-1.2	0.194186054983213\\
-1.15	0.205936268719975\\
-1.1	0.217852177032551\\
-1.05	0.229882140684233\\
-1	0.241970724519143\\
-0.95	0.254059056469189\\
-0.899999999999999	0.266085249898755\\
-0.85	0.277984886130997\\
-0.8	0.289691552761483\\
-0.75	0.301137432154804\\
-0.7	0.312253933366761\\
-0.649999999999999	0.322972359667914\\
-0.6	0.3332246028918\\
-0.55	0.342943855019384\\
-0.5	0.3520653267643\\
-0.45	0.360526962461648\\
-0.399999999999999	0.368270140303323\\
-0.35	0.375240346916938\\
-0.3	0.381387815460524\\
-0.25	0.386668116802849\\
-0.199999999999999	0.391042693975456\\
-0.149999999999999	0.394479330907889\\
-0.0999999999999996	0.396952547477012\\
-0.0499999999999998	0.398443914094764\\
0	0.398942280401433\\
0.0499999999999998	0.398443914094764\\
0.0999999999999996	0.396952547477012\\
0.149999999999999	0.394479330907889\\
0.199999999999999	0.391042693975456\\
0.25	0.386668116802849\\
0.3	0.381387815460524\\
0.35	0.375240346916938\\
0.399999999999999	0.368270140303323\\
0.45	0.360526962461648\\
0.5	0.3520653267643\\
0.55	0.342943855019384\\
0.6	0.3332246028918\\
0.649999999999999	0.322972359667914\\
0.7	0.312253933366761\\
0.75	0.301137432154804\\
0.8	0.289691552761483\\
0.85	0.277984886130997\\
0.899999999999999	0.266085249898755\\
0.95	0.254059056469189\\
1	0.241970724519143\\
1.05	0.229882140684233\\
1.1	0.217852177032551\\
1.15	0.205936268719975\\
1.2	0.194186054983213\\
1.25	0.182649085389022\\
1.3	0.171368592047807\\
1.35	0.16038332734192\\
1.4	0.149727465635745\\
1.45	0.13943056644536\\
1.5	0.129517595665892\\
1.55	0.120009000696986\\
1.6	0.110920834679456\\
1.65	0.102264924563978\\
1.7	0.094049077376887\\
1.75	0.0862773188265115\\
1.8	0.0789501583008942\\
1.85	0.0720648743362181\\
1.9	0.0656158147746766\\
1.95	0.0595947060688161\\
2	0.0539909665131881\\
2.05	0.0487920185791828\\
2.1	0.0439835959804272\\
2.15	0.0395500415893702\\
2.2	0.0354745928462315\\
2.25	0.0317396518356674\\
2.3	0.0283270377416012\\
2.35	0.0252182199151944\\
2.4	0.0223945302948429\\
2.45	0.0198373543917953\\
2.5	0.0175283004935685\\
2.55	0.0154493471343952\\
2.6	0.0135829692336856\\
2.65	0.0119122436076052\\
2.7	0.0104209348144226\\
2.75	0.00909356250159105\\
2.8	0.00791545158297997\\
2.85	0.00687276669061397\\
2.9	0.00595253241977585\\
2.95	0.00514264092305394\\
3	0.00443184841193801\\
3.05	0.00380976209822181\\
3.1	0.00326681905619992\\
3.15	0.00279425841487945\\
3.2	0.00238408820146484\\
3.25	0.00202904805729977\\
3.3	0.00172256893905368\\
3.35	0.00145873080466675\\
3.4	0.00123221916847302\\
3.45	0.00103828129566141\\
3.5	0.00087268269504576\\
3.55	0.000731664462830311\\
3.6	0.000611901930113773\\
3.65	0.000510464974344186\\
3.7	0.000424780270550751\\
3.75	0.000352595682367445\\
3.8	0.00029194692579146\\
3.85	0.000241126580225994\\
3.9	0.000198655471392773\\
3.95	0.000163256408766242\\
4	0.000133830225764885\\
4.05	0.000109434043439801\\
4.1	8.92616571771329e-05\\
4.15	7.26259303022523e-05\\
4.2	5.89430677565399e-05\\
4.25	4.7718636541205e-05\\
4.3	3.85351967420871e-05\\
4.35	3.10414070578503e-05\\
4.4	2.49424712900535e-05\\
4.45	1.99917967069228e-05\\
4.5	1.59837411069055e-05\\
4.55	1.27473323818335e-05\\
4.6	1.01408520654868e-05\\
4.65	8.04718245649229e-06\\
4.7	6.36982517886709e-06\\
4.75	5.02950728859245e-06\\
4.8	3.96129909103208e-06\\
4.85	3.11217557914894e-06\\
4.9	2.43896074589335e-06\\
4.95	1.90660090312281e-06\\
5	1.4867195147343e-06\\
};
%\addlegendentry{data2}

\end{axis}

\end{tikzpicture}%

==> tikz/nasdaq100indx_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=0.22\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=250,
xtick={1,51,101,151,201,250},
ytick = {-0.02,-0.01,0,0, 0.01,0.02},
xticklabels={{2017-01-04},{2017-03-17},{2017-05-30},{2017-08-09},{2017-10-19},{2017-12-29}},
%xticklabels={{2017-01-04},{2017-03-17},{2017-05-30},{2017-08-09},{2017-10-19},{2017-12-29}},
ymin=-0.0251361071970412,
ymax=0.0290831194771128,
 tick label style={font=\scriptsize} , 
axis background/.style={fill=white},
title style={font=\bfseries},
%title={NASDAQ-100 daily net returns},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.9pt]
  table[row sep=crcr]{%
1	0.00526942449173329\\
2	0.00561860528904501\\
3	0.00848545933903355\\
4	0.00355892530624713\\
5	0.00204382578763651\\
6	0.00298699730753582\\
7	-0.00173849900653655\\
8	0.00358620259903009\\
9	-0.00293701656628054\\
10	0.00222021274371476\\
11	-0.00092569516684271\\
12	0.00238168051872556\\
13	0.000493758868643779\\
14	0.00698025201627628\\
15	0.00988229023319565\\
16	0.00105789352797414\\
17	0.00216023075178562\\
18	-0.00749410427855879\\
19	-0.00244867415607952\\
20	0.00702003819980157\\
21	-0.000968376917131364\\
22	0.00270021611077897\\
23	0.00123214950388428\\
24	0.00346750403161655\\
25	0.00206333259570424\\
26	0.00299814065522797\\
27	0.0027876704792491\\
28	0.0057646203123034\\
29	0.00271076439313012\\
30	0.00594192716958397\\
31	-0.000330039841427099\\
32	0.00454286225392186\\
33	0.00488471956267844\\
34	0.00026162841429711\\
35	-0.00369194440941401\\
36	0.00205160965198625\\
37	0.000793468084985705\\
38	-0.00322385889400789\\
39	0.0113839859836191\\
40	-0.00514385424501584\\
41	0.0019055974250568\\
42	-0.00245091096440631\\
43	-0.00168465515998251\\
44	0.00159406241922011\\
45	0.000777997905541117\\
46	0.00408650332061833\\
47	0.00160974436171402\\
48	-0.00229858958258988\\
49	0.00633203308217656\\
50	-0.000769890976228926\\
51	-0.000613500161148139\\
52	0.000841282141722077\\
53	-0.0149225285674701\\
54	0.00656724320574975\\
55	-0.00231198003760291\\
56	0.00165445959831834\\
57	0.00191461968680096\\
58	0.00612919352347685\\
59	0.00426468717995476\\
60	0.00174396742061078\\
61	-0.000645298093107427\\
62	-0.000741283024232819\\
63	0.00151135096375055\\
64	-0.00402361869276679\\
65	0.000435517999617829\\
66	-0.0004629812971636\\
67	0.000610895698987868\\
68	-0.00429392240860205\\
69	-0.00395860206504584\\
70	-0.0043592730442723\\
71	0.00851958262195174\\
72	-0.00139651035851251\\
73	0.00148006008708101\\
74	0.00812825426999364\\
75	-0.000271878736491593\\
76	0.0121241044026057\\
77	0.00729120167602715\\
78	-0.00127971411856886\\
79	0.0054483760144568\\
80	0.00219877666761259\\
81	0.00825644346410526\\
82	0.00256498940429561\\
83	-0.00335036039412406\\
84	0.000206157330251866\\
85	0.00351384574969726\\
86	0.00229893259913205\\
87	0.00339989355112791\\
88	0.000593507040824282\\
89	-0.00131298502712474\\
90	0.00221877958961092\\
91	0.00310717622299261\\
92	0.00349899746689952\\
93	-0.0251361071970412\\
94	0.00819995441291477\\
95	0.0044878436728899\\
96	0.00846489155216812\\
97	0.000693089810843706\\
98	0.0047252415750263\\
99	0.0083887952874746\\
100	0.00172881726122198\\
101	0.00108321185074867\\
102	-0.00100611740831003\\
103	0.00478682316428802\\
104	0.0111665238455647\\
105	-0.000567859684864946\\
106	-0.00363213009857599\\
107	0.00355483038072246\\
108	0.00131175553324292\\
109	-0.0243589738416053\\
110	-0.00587950507091517\\
111	0.00764510696131904\\
112	-0.00430298596919332\\
113	-0.00457121840741148\\
114	-0.00340475899965587\\
115	0.0159712320239489\\
116	-0.00795363903142421\\
117	0.00979340577478149\\
118	-0.000435809404120802\\
119	0.00402080765303792\\
120	-0.00439764533198184\\
121	-0.0183449758224132\\
122	0.014357445093619\\
123	-0.0173838427294011\\
124	-0.00107908657291467\\
125	-0.0088472940452653\\
126	0.00926571984816116\\
127	-0.00901425847991433\\
128	0.0104629082379759\\
129	0.00666134277523112\\
130	0.00274841780939106\\
131	0.0121108256614262\\
132	0.00249347502812314\\
133	0.00771921925403096\\
134	0.000284366774319533\\
135	0.0069112430318421\\
136	0.00613255852774763\\
137	0.000855294459002787\\
138	5.22814536123573e-05\\
139	0.00335054162021753\\
140	-0.0018043338133954\\
141	0.00338581408982308\\
142	-0.00566320352515814\\
143	-0.00137059695399178\\
144	-0.00483842129820622\\
145	0.00252364132678884\\
146	0.00323316515930627\\
147	-0.00389396169541578\\
148	0.00147846970255605\\
149	0.00590175495546985\\
150	-0.00141200729068391\\
151	-0.0011744093556586\\
152	-0.0221644785971978\\
153	0.00748763334337177\\
154	0.0131423725549917\\
155	-7.44633288832786e-05\\
156	0.0016402140979368\\
157	-0.0204650167803319\\
158	-0.000933293566307558\\
159	-0.000754651148485164\\
160	0.0149986068384655\\
161	-0.00366917791334798\\
162	-0.00296317439088323\\
163	-0.00204135377524484\\
164	0.00267071076906489\\
165	0.00412122798566394\\
166	0.012070636891361\\
167	0.00938835930490289\\
168	-0.000116921482239851\\
169	-0.00921356784564364\\
170	0.00310142262702473\\
171	0.00221473506025327\\
172	-0.00854079373743033\\
173	0.0113572576502401\\
174	0.00252659087793528\\
175	0.0014576835500959\\
176	-0.00592235329757862\\
177	0.0032133950371358\\
178	-0.0011489450567802\\
179	0.001665233401966\\
180	-0.00291603763804682\\
181	-0.00647844567816558\\
182	-0.000436456817696107\\
183	-0.0109518245690592\\
184	0.00238433803443372\\
185	0.00959818621220965\\
186	-0.000794944746950854\\
187	0.00779191588357753\\
188	0.000438197963883669\\
189	0.0021966420766808\\
190	0.000630483258349468\\
191	0.00971859468098857\\
192	0.00122659981970963\\
193	-0.000995955059515885\\
194	0.000823670952704525\\
195	0.00292404081152853\\
196	-0.00185155453237407\\
197	0.00370016427278497\\
198	0.00362409035663847\\
199	0.0013214553341161\\
200	-0.00134905949992259\\
201	-0.00355393143207605\\
202	0.00265890646206524\\
203	-0.00670992878836629\\
204	0.00204193868989888\\
205	-0.00414132631872111\\
206	-0.00283564136478209\\
207	0.0290831194771128\\
208	0.00227242241636771\\
209	0.00336730830470544\\
210	1.43781925998621e-05\\
211	-0.00196198621978738\\
212	0.00949105808003092\\
213	0.00286387986120684\\
214	0.00113562956146818\\
215	0.00395999779321543\\
216	-0.00529484773222089\\
217	-0.000497470302699199\\
218	0.00112700480393357\\
219	-0.00356861874929504\\
220	-0.00560570246026459\\
221	0.012907578945337\\
222	-0.00388544352509879\\
223	-0.000934340624788921\\
224	0.0110991203324631\\
225	0.00117427004503945\\
226	0.00362816883733852\\
227	-0.000517970630100839\\
228	0.00258974728935724\\
229	-0.0173108814831872\\
230	0.0085845214524225\\
231	-0.00434996162841172\\
232	-0.0117026573013945\\
233	0.000225053555584331\\
234	0.00445960926639222\\
235	0.00369137075342119\\
236	0.00447890846557875\\
237	0.0077736260090373\\
238	-0.00160156567920089\\
239	0.00172628827852028\\
240	-0.00074433333667856\\
241	0.0119578626513634\\
242	0.00726072902019825\\
243	-0.0050051814065587\\
244	-0.00126374928804773\\
245	3.24390342880676e-05\\
246	-0.0011618073889752\\
247	-0.00495110977533253\\
248	0.000309295268849263\\
249	0.000974339385326761\\
250	-0.00698603732483072\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
250	0\\
};
%\addlegendentry{data2}

\end{axis}

\end{tikzpicture}%

==> tikz/scatterplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.58\fwidth,
%height=0.27\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.02,
xmax=0.015,
xlabel style={font=\color{white!15!black}},
xlabel={$r_1$ (SP 500)},
ymin=-0.03,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$r_2$ (Nasdaq-100)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={anchor=north east, legend cell align=left, align=left, draw=white!15!black,at={(0.25,0.97)}}
]

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00647515544459925	-0.00231637622910503\\
0.00575262701445428	-0.00352260618422464\\
0.00501009930425805	-0.00471067898825941\\
0.00425050273165406	-0.00587590586063067\\
0.00347683507728771	-0.0070136881832147\\
0.00269214965393566	-0.00811953564898753\\
0.0018995432564752	-0.00918908398321544\\
0.0011021439402497	-0.0102181121672534\\
0.0003030986760632	-0.0112025590969772\\
-0.000494439069475613	-0.0121385396101062\\
-0.00128732177924543	-0.0130223598191641\\
-0.00207242030742445	-0.0138505316895646\\
-0.00284663622879935	-0.0146197868052911\\
-0.00360691406683406	-0.015327089267841\\
-0.00435025335223978	-0.0159696476775304\\
-0.00507372046445642	-0.0165449261498732\\
-0.00577446020931274	-0.0170506543235589\\
-0.00644970708717334	-0.0174848363205311\\
-0.00709679620710225	-0.0178457586228066\\
-0.00771317380397002	-0.0181319968349482\\
-0.00829640731699795	-0.0183424213055023\\
-0.00884419498996415	-0.0184762015852173\\
-0.00935437495518381	-0.0185328097044477\\
-0.00982493376541328	-0.0185120222568087\\
-0.0102540143400064	-0.0184139212808591\\
-0.0106399232939636	-0.0182388939363331\\
-0.0109811376209486	-0.017987630976197\\
-0.0112763107038988	-0.0176611240205634\\
-0.0115242776295076	-0.0172606616432193\\
-0.0117240597856048	-0.0167878242862143\\
-0.0118748687232922	-0.0162444780225776\\
-0.0119761092685907	-0.0156327671917805\\
-0.0120273818713204	-0.014955105937008\\
-0.0120284841819427	-0.0142141686776388\\
-0.011979411850141	-0.0134128795545335\\
-0.0118803585419901	-0.012554400889787\\
-0.0117317151756439	-0.0116421207064872\\
-0.0115340683785608	-0.0106796393577366\\
-0.0112881981723527	-0.00967075531770271\\
-0.0109950748943959	-0.00861945019077635\\
-0.0106558553683534	-0.00752987299799784\\
-0.0102718783387198	-0.00640632380276661\\
-0.00984465918740854	-0.00525323674045543\\
-0.00937588395323207	-0.00407516251890388\\
-0.00886740267787662	-0.00287675045885351\\
-0.00832122210463304	-0.00166273014520294\\
-0.00773949775869774	-0.000437892761497031\\
-0.00712452544029955	0.00079292781868571\\
-0.00647873216422507	0.00202487410882373\\
-0.00580466658150007	0.00325308417973259\\
-0.00510498892102831	0.0044727108473782\\
-0.00438246049088334	0.00567894080249779\\
-0.00363993278068711	0.00686701360653257\\
-0.00288033620808312	0.00803224047890383\\
-0.00210666855371677	0.00917002280148786\\
-0.00132198313036472	0.0102758702672607\\
-0.000529376732904261	0.0113454186014886\\
0.000268022583321242	0.0123744467855265\\
0.00106706784750774	0.0133588937152503\\
0.00186460559304656	0.0142948742283794\\
0.00265748830281638	0.0151786944374373\\
0.00344258683099539	0.0160068663078378\\
0.00421680275237029	0.0167761214235643\\
0.00497708059040501	0.0174834238861142\\
0.00572041987581072	0.0181259822958036\\
0.00644388698802736	0.0187012607681464\\
0.00714462673288368	0.019206988941832\\
0.00781987361074428	0.0196411709388042\\
0.0084669627306732	0.0200020932410798\\
0.00908334032754097	0.0202883314532214\\
0.00966657384056889	0.0204987559237754\\
0.0102143615135351	0.0206325362034905\\
0.0107245414787548	0.0206891443227209\\
0.0111951002889842	0.0206683568750819\\
0.0116241808635774	0.0205702558991323\\
0.0120100898175346	0.0203952285546063\\
0.0123513041445196	0.0201439655944702\\
0.0126464772274698	0.0198174586388366\\
0.0128944441530785	0.0194169962614925\\
0.0130942263091757	0.0189441589044875\\
0.0132450352468631	0.0184008126408508\\
0.0133462757921616	0.0177891018100537\\
0.0133975483948914	0.0171114405552812\\
0.0133986507055136	0.016370503295912\\
0.013349578373712	0.0155692141728067\\
0.013250525065561	0.0147107355080601\\
0.0131018816992149	0.0137984553247604\\
0.0129042349021318	0.0128359739760097\\
0.0126583646959236	0.0118270899359759\\
0.0123652414179669	0.0107757848090495\\
0.0120260218919244	0.00968620761627101\\
0.0116420448622907	0.00856265842103978\\
0.0112148257109795	0.0074095713587286\\
0.010746050476803	0.00623149713717706\\
0.0102375692014476	0.00503308507712668\\
0.00969138862820399	0.00381906476347611\\
0.00910966428226869	0.0025942273797702\\
0.0084946919638705	0.00136340679958746\\
0.00784889868779602	0.000131460509449442\\
0.00717483310507102	-0.00109674956145941\\
0.00647515544459926	-0.00231637622910503\\
};
\addlegendentry{99\%}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00535503760767827	-0.00165968514731242\\
0.00477228584295901	-0.00263256400671196\\
0.00417340375691711	-0.00359079830487972\\
0.00356075486354297	-0.00453060632881645\\
0.00293675700812607	-0.00544827908560911\\
0.00230387282512425	-0.00634019494013146\\
0.00166460001927054	-0.00720283390798327\\
0.00102146150827367	-0.00803279154726071\\
0.000376995466014525	-0.0088267923943331\\
-0.000266254694466647	-0.00958170289060156\\
-0.000905750358659459	-0.0102945437492231\\
-0.00153896772933512	-0.0109625017129948\\
-0.00216340778682108	-0.0115829406569945\\
-0.00277660615148996	-0.0121534119921619\\
-0.00337614280954011	-0.0126716643287607\\
-0.00395965166368443	-0.0131356523615852\\
-0.00452482987105547	-0.013543544941846\\
-0.00506944693147409	-0.013893732303877\\
-0.00559135349021468	-0.0141848324181457\\
-0.00608848982052633	-0.0144156964454922\\
-0.00655889395243327	-0.0145854132710722\\
-0.00700070941573409	-0.0146933131001113\\
-0.0074121925666414	-0.0147389701012792\\
-0.00779171946914736	-0.0147222040872509\\
-0.00813779230395712	-0.0146430812258241\\
-0.00844904527969732	-0.0145019137787851\\
-0.00872425002307069	-0.0142992588695541\\
-0.0089623204266842	-0.0140359162844735\\
-0.00916231693541882	-0.0137129253164169\\
-0.00932345025442429	-0.0133315606631747\\
-0.0094450844641053	-0.0128933273968043\\
-0.00952673952980563	-0.0123999550237983\\
-0.00956809319628561	-0.0118533906595126\\
-0.00956898225951634	-0.0112557913437916\\
-0.00952940321077142	-0.0106095155281171\\
-0.00944951225047429	-0.00991711376787835\\
-0.00932962467174655	-0.00918131865649474\\
-0.00917021361609	-0.00840503404111807\\
-0.00897190820611334	-0.00759132356247454\\
-0.00873549106267262	-0.00674339856407439\\
-0.00846189521622429	-0.00586460541850623\\
-0.00815220042458021	-0.0049584123208332\\
-0.00780762891159693	-0.00402839560121158\\
-0.00742954054361644	-0.0030782256107495\\
-0.007019427462695	-0.00211165223630793\\
-0.00657890819780018	-0.00113249010141042\\
-0.0061097212772164	-0.000144603511666791\\
-0.00561371836736809	0.000848108795875705\\
-0.00509285696513825	0.00184172903926631\\
-0.00454919267252253	0.00283233585334626\\
-0.00398487108410732	0.00381601976558558\\
-0.00340211931938807	0.00478889862498511\\
-0.00280323723334617	0.00574713292315288\\
-0.00219058833997202	0.00668694094708961\\
-0.00156659048455513	0.00760461370388228\\
-0.000933706301553311	0.00849652955840462\\
-0.000294433495699599	0.00935916852625643\\
0.000348705015297268	0.0101891261655339\\
0.000993171057556421	0.0109831270126063\\
0.00163642121803759	0.0117380375088747\\
0.0022759168822304	0.0124508783674963\\
0.00290913425290606	0.0131188363312679\\
0.00353357431039203	0.0137392752752676\\
0.00414677267506091	0.0143097466104351\\
0.00474630933311105	0.0148279989470338\\
0.00532981818725538	0.0152919869798584\\
0.00589499639462641	0.0156998795601191\\
0.00643961345504503	0.0160500669221501\\
0.00696152001378563	0.0163411670364189\\
0.00745865634409727	0.0165720310637654\\
0.00792906047600422	0.0167417478893453\\
0.00837087593930503	0.0168496477183845\\
0.00878235909021234	0.0168953047195524\\
0.0091618859927183	0.0168785387055241\\
0.00950795882752806	0.0167994158440973\\
0.00981921180326827	0.0166582483970583\\
0.0100944165466416	0.0164555934878272\\
0.0103324869502551	0.0161922509027466\\
0.0105324834589898	0.0158692599346901\\
0.0106936167779952	0.0154878952814479\\
0.0108152509876763	0.0150496620150775\\
0.0108969060533766	0.0145562896420715\\
0.0109382597198566	0.0140097252777858\\
0.0109391487830873	0.0134121259620647\\
0.0108995697343424	0.0127658501463902\\
0.0108196787740452	0.0120734483861515\\
0.0106997911953175	0.0113376532747679\\
0.0105403801396609	0.0105613686593912\\
0.0103420747296843	0.00974765818074771\\
0.0101056575862436	0.00889973318234756\\
0.00983206173979523	0.00802094003677939\\
0.00952236694815116	0.00711474693910637\\
0.00917779543516788	0.00618473021948475\\
0.00879970706718739	0.00523456022902267\\
0.00838959398626595	0.0042679868545811\\
0.00794907472137112	0.00328882471968359\\
0.00747988780078734	0.00230093812993996\\
0.00698388489093903	0.00130822582239746\\
0.0064630234887092	0.000314605579006868\\
0.00591935919609349	-0.000676001235073083\\
0.00535503760767827	-0.00165968514731242\\
};
\addlegendentry{95\%}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00293141486055402	-0.000238788710165079\\
0.00265110083468387	-0.000706760849028736\\
0.00236302783564149	-0.00116768869190822\\
0.00206833275594605	-0.00161975316718559\\
0.00176817862244375	-0.00206117018290554\\
0.00146375000637213	-0.00249019766777127\\
0.00115624834839862	-0.00290514244630404\\
0.0008468872170831	-0.00330436692103321\\
0.000536887519477221	-0.00368629553534533\\
0.000227472682762035	-0.00404942099148631\\
-8.01361740601323e-05	-0.004392310199177\\
-0.000384725059364523	-0.00471360993136582\\
-0.000685091899974265	-0.0050120521647977\\
-0.000980051285194029	-0.00528645908432258\\
-0.00126843914508448	-0.00553574773119369\\
-0.00154911734451451	-0.00575893427701098\\
-0.00182097817486064	-0.00595513790644234\\
-0.00208294872562688	-0.00612358429339931\\
-0.00233399511873234	-0.00626360865694842\\
-0.00257312658875561	-0.00637465838489778\\
-0.00279939939303328	-0.00645629521470497\\
-0.00301192053618108	-0.00650819696309906\\
-0.00320985129433868	-0.00653015879759079\\
-0.0033924105252296	-0.00652209404485283\\
-0.00355887775097289	-0.00648403453277981\\
-0.00370859600148017	-0.00641613046487813\\
-0.00384097440721647	-0.00631864982748139\\
-0.00395549053109227	-0.00619197733213073\\
-0.00405169243028409	-0.00603661289729413\\
-0.00412920043984628	-0.00585316967541664\\
-0.00418770867107513	-0.00564237163308778\\
-0.00422698621871187	-0.00540505069387614\\
-0.00424687807222016	-0.00514214345510718\\
-0.00424730572754194	-0.00485468749154142\\
-0.00422826749691702	-0.00454381726054092\\
-0.00418983851554395	-0.00421075962488434\\
-0.00413217044505568	-0.00385682901090005\\
-0.00405549087498037	-0.00348342222102594\\
-0.00396010242454957	-0.0030920129212683\\
-0.00384638154839827	-0.00268414582531538\\
-0.00371477705087053	-0.00226143059825815\\
-0.00356580831479371	-0.00182553550397759\\
-0.00340006325171176	-0.00137818082126929\\
-0.00321819598166695	-0.000921132054688996\\
-0.00302092425168689	-0.000456192966912679\\
-0.00280902660316494	1.48015398906715e-05\\
-0.00258333929931299	0.000489992665579624\\
-0.00234475302481261	0.000967505047875264\\
-0.00209420937068957	0.00144545416355932\\
-0.00183269711828417	0.00192195376582638\\
-0.00156124833698307	0.00239512332843824\\
-0.00128093431111293	0.0028630954673019\\
-0.000992861312070543	0.00332402331018138\\
-0.000698166232375107	0.00377608778545875\\
-0.000398012098872801	0.0042175048011787\\
-9.35834828011815e-05	0.00464653228604444\\
0.000213918175172326	0.0050614770645772\\
0.000523279306487844	0.00546070153930637\\
0.000833279004093725	0.0058426301536185\\
0.00114269384080891	0.00620575560975948\\
0.00145030269763108	0.00654864481745017\\
0.00175489158293547	0.00686994454963898\\
0.00205525842354521	0.00716838678307086\\
0.00235021780876498	0.00744279370259575\\
0.00263860566865543	0.00769208234946685\\
0.00291928386808545	0.00791526889528414\\
0.00319114469843158	0.0081114725247155\\
0.00345311524919783	0.00827991891167248\\
0.00370416164230329	0.00841994327522158\\
0.00394329311232656	0.00853099300317095\\
0.00416956591660423	0.00861262983297813\\
0.00438208705975203	0.00866453158137222\\
0.00458001781790963	0.00868649341586395\\
0.00476257704880055	0.008678428663126\\
0.00492904427454383	0.00864036915105297\\
0.00507876252505112	0.00857246508315129\\
0.00521114093078741	0.00847498444575456\\
0.00532565705466322	0.0083483119504039\\
0.00542185895385503	0.0081929475155673\\
0.00549936696341722	0.00800950429368981\\
0.00555787519464608	0.00779870625136094\\
0.00559715274228281	0.00756138531214931\\
0.0056170445957911	0.00729847807338035\\
0.00561747225111288	0.00701102210981459\\
0.00559843402048797	0.00670015187881409\\
0.0055600050391149	0.00636709424315751\\
0.00550233696862662	0.00601316362917322\\
0.00542565739855132	0.00563975683929911\\
0.00533026894812051	0.00524834753954147\\
0.00521654807196922	0.00484048044358855\\
0.00508494357444148	0.00441776521653132\\
0.00493597483836465	0.00398187012225075\\
0.0047702297752827	0.00353451543954246\\
0.00458836250523789	0.00307746667296217\\
0.00439109077525784	0.00261252758518585\\
0.00417919312673589	0.0021415330783825\\
0.00395350582288394	0.00166634195269354\\
0.00371491954838356	0.0011888295703979\\
0.00346437589426052	0.000710880454713845\\
0.00320286364185511	0.000234380852446789\\
0.00293141486055402	-0.000238788710165077\\
};
\addlegendentry{50\%}



\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00572227384420554	0.00526942449173329\\
-0.000770670483320468	0.00561860528904501\\
0.00351695901278104	0.00848545933903355\\
-0.00354859422171994	0.00355892530624713\\
0	0.00204382578763651\\
0.00282963827286542	0.00298699730753582\\
-0.00214480901769987	-0.00173849900653655\\
0.00184984060760929	0.00358620259903009\\
-0.00296750268944657	-0.00293701656628054\\
0.00176375405717288	0.00222021274371476\\
-0.00360930871925835	-0.00092569516684271\\
0.00336623751423915	0.00238168051872556\\
-0.00269012501212185	0.000493758868643779\\
0.00656459355538797	0.00698025201627628\\
0.00802609062626392	0.00988229023319565\\
-0.000735384169633257	0.00105789352797414\\
-0.00086646422615233	0.00216023075178562\\
-0.00600954349152305	-0.00749410427855879\\
-0.000889905338774533	-0.00244867415607952\\
0.000298363647374122	0.00702003819980157\\
0.000570309478649111	-0.000968376917131364\\
0.00726475800164583	0.00270021611077897\\
-0.00211535686335018	0.00123214950388428\\
0.000226828953928004	0.00346750403161655\\
0.000693322494601523	0.00206333259570424\\
0.00575254631328193	0.00299814065522797\\
0.00356605033332547	0.0027876704792491\\
0.00524584494879643	0.0057646203123034\\
0.00400733512294638	0.00271076439313012\\
0.00499230897363945	0.00594192716958397\\
-0.000864117909971318	-0.000330039841427099\\
0.00167855635546665	0.00454286225392186\\
0.0060480662873772	0.00488471956267844\\
-0.00108220037652196	0.00026162841429711\\
0.000418987045779584	-0.00369194440941401\\
0.00149336406559386	0.00205160965198625\\
0.001017983014868	0.000793468084985705\\
-0.0025783762000211	-0.00322385889400789\\
0.0136738545053825	0.0113839859836191\\
-0.00585988047735997	-0.00514385424501584\\
0.000503877140836995	0.0019055974250568\\
-0.00327724059911494	-0.00245091096440631\\
-0.00291337376094525	-0.00168465515998251\\
-0.00228421554068836	0.00159406241922011\\
0.000799895477743284	0.000777997905541117\\
0.00326867042060042	0.00408650332061833\\
0.000366632792746291	0.00160974436171402\\
-0.00337902737257756	-0.00229858958258988\\
0.00837475296893309	0.00633203308217656\\
-0.00162671028891304	-0.000769890976228926\\
-0.0013143148736342	-0.000613500161148139\\
-0.00200989340901925	0.000841282141722077\\
-0.0124079728666598	-0.0149225285674701\\
0.00188988616232044	0.00656724320574975\\
-0.00106026956160588	-0.00231198003760291\\
-0.000843996075344799	0.00165445959831834\\
-0.00101958720654272	0.00191461968680096\\
0.00725147415297744	0.00612919352347685\\
0.00108532497496272	0.00426468717995476\\
0.00293511002926894	0.00174396742061078\\
-0.0022550475355152	-0.000645298093107427\\
-0.00164212562115773	-0.000741283024232819\\
0.000559522456275996	0.00151135096375055\\
-0.00305486122501353	-0.00402361869276679\\
0.00192950937952174	0.000435517999617829\\
-0.00082713012919311	-0.0004629812971636\\
0.000687686463902271	0.000610895698987868\\
-0.00143387938289363	-0.00429392240860205\\
-0.00375995075621405	-0.00395860206504584\\
-0.00681469445288307	-0.0043592730442723\\
0.00861334911528977	0.00851958262195174\\
-0.00290338013502112	-0.00139651035851251\\
-0.00171635055280095	0.00148006008708101\\
0.00755726341090091	0.00812825426999364\\
-0.00303507315136575	-0.000271878736491593\\
0.0108400689914652	0.0121241044026057\\
0.00609068744472219	0.00729120167602715\\
-0.00048570337896503	-0.00127971411856886\\
0.000552920072501184	0.0054483760144568\\
-0.00191314733596659	0.00219877666761259\\
0.0017322905313657	0.00825644346410526\\
0.00118905005056003	0.00256498940429561\\
-0.00127136050517784	-0.00335036039412406\\
0.000582102761619296	0.000206157330251866\\
0.00408869518490174	0.00351384574969726\\
3.74460771894736e-05	0.00229893259913205\\
-0.0010252486558836	0.00339989355112791\\
0.00113060139186416	0.000593507040824282\\
-0.00216280937188174	-0.00131298502712474\\
-0.00147844134212094	0.00221877958961092\\
0.00477651364260256	0.00310717622299261\\
-0.00068689681361811	0.00349899746689952\\
-0.0181782145892192	-0.0251361071970412\\
0.00368681853564956	0.00819995441291477\\
0.00676749961798429	0.0044878436728899\\
0.00516013154438255	0.00846489155216812\\
0.00183787184870754	0.000693089810843706\\
0.0024891266726228	0.0047252415750263\\
0.00444194805139286	0.0083887952874746\\
0.000310549996017651	0.00172881726122198\\
-0.00120462448281966	0.00108321185074867\\
-0.000459968685312506	-0.00100611740831003\\
0.00757111270794231	0.00478682316428802\\
0.00370773099480837	0.0111665238455647\\
-0.00121766489571795	-0.000567859684864946\\
-0.00277904015748698	-0.00363213009857599\\
0.00156825745274447	0.00355483038072246\\
0.000267204529369902	0.00131175553324292\\
-0.000829989016156052	-0.0243589738416053\\
-0.000978763197352017	-0.00587950507091517\\
0.00451150514439047	0.00764510696131904\\
-0.000995830885900939	-0.00430298596919332\\
-0.00223959817167452	-0.00457121840741148\\
0.000283639201081209	-0.00340475899965587\\
0.00834722882601913	0.0159712320239489\\
-0.0066966375083225	-0.00795363903142421\\
-0.000582644441432079	0.00979340577478149\\
-0.00045578189908535	-0.000435809404120802\\
0.00156091558841642	0.00402080765303792\\
0.000315801576723951	-0.00439764533198184\\
-0.00807282466310844	-0.0183449758224132\\
0.00880806612873708	0.014357445093619\\
-0.00860002315222397	-0.0173838427294011\\
0.00153323183664433	-0.00107908657291467\\
0.002310833991505	-0.0088472940452653\\
0.00145327890188485	0.00926571984816116\\
-0.00936882379513426	-0.00901425847991433\\
0.00640312563543932	0.0104629082379759\\
0.000927766212441172	0.00666134277523112\\
-0.000782680881929565	0.00274841780939106\\
0.00730560775918554	0.0121108256614262\\
0.00187458426276477	0.00249347502812314\\
0.00467350332149974	0.00771921925403096\\
-5.29128558237613e-05	0.000284366774319533\\
0.000597857000402824	0.0069112430318421\\
0.00537263947766098	0.00613255852774763\\
-0.000153659300766162	0.000855294459002787\\
-0.000367871603640935	5.22814536123573e-05\\
-0.00106373484696476	0.00335054162021753\\
0.00292317179866441	-0.0018043338133954\\
0.000282663821871143	0.00338581408982308\\
-0.00097268816832885	-0.00566320352515814\\
-0.00134111548933402	-0.00137059695399178\\
-0.000728145677214354	-0.00483842129820622\\
0.00244911503865652	0.00252364132678884\\
0.00049264843488217	0.00323316515930627\\
-0.00218365408505572	-0.00389396169541578\\
0.00188910352333216	0.00147846970255605\\
0.00164719979631966	0.00590175495546985\\
-0.00241443269303199	-0.00141200729068391\\
-0.000363608532139015	-0.0011744093556586\\
-0.0144744418842657	-0.0221644785971978\\
0.00127556980315369	0.00748763334337177\\
0.0100437547380208	0.0131423725549917\\
-0.000498808096269343	-7.44633288832786e-05\\
0.00142010291609984	0.0016402140979368\\
-0.0154369518977056	-0.0204650167803319\\
-0.00183536733661438	-0.000933293566307558\\
0.00116265092165913	-0.000754651148485164\\
0.00994077996224996	0.0149986068384655\\
-0.00345359283569247	-0.00366917791334798\\
-0.00207446192333016	-0.00296317439088323\\
0.00167286930487598	-0.00204135377524484\\
0.000487071888063406	0.00267071076906489\\
0.000842821903098034	0.00412122798566394\\
0.00461514890808878	0.012070636891361\\
0.00572097603609811	0.00938835930490289\\
0.00198254089142424	-0.000116921482239851\\
-0.00755080681997555	-0.00921356784564364\\
0.00312872660796426	0.00310142262702473\\
-0.000178435958468004	0.00221473506025327\\
-0.00148885069737237	-0.00854079373743033\\
0.0108392989997979	0.0113572576502401\\
0.00336394799267614	0.00252659087793528\\
0.000757120832188596	0.0014576835500959\\
-0.00110071761637232	-0.00592235329757862\\
0.00184718137532158	0.0032133950371358\\
0.00145592086692758	-0.0011489450567802\\
0.00111019536561696	0.001665233401966\\
0.000634347859560069	-0.00291603763804682\\
-0.00304591746820848	-0.00647844567816558\\
0.000647793704117605	-0.000436456817696107\\
-0.00222205044498058	-0.0109518245690592\\
7.21668174081813e-05	0.00238433803443372\\
0.00408514387806491	0.00959818621220965\\
0.00120461578316267	-0.000794944746950854\\
0.00370510975092175	0.00779191588357753\\
0.00387400355069611	0.000438197963883669\\
0.00215883815217	0.0021966420766808\\
0.00124672012828797	0.000630483258349468\\
0.00564678732118651	0.00971859468098857\\
-0.00107363431527852	0.00122659981970963\\
-0.00180443405100716	-0.000995955059515885\\
0.00232241261212307	0.000823670952704525\\
0.00180350703861598	0.00292404081152853\\
-0.00168675271867513	-0.00185155453237407\\
0.000878107223526881	0.00370016427278497\\
0.00175075343066022	0.00362409035663847\\
0.000672578655309453	0.0013214553341161\\
0.000742335162138286	-0.00134905949992259\\
0.000327997937233926	-0.00355393143207605\\
0.0051168426285273	0.00265890646206524\\
-0.00397248424591656	-0.00670992878836629\\
0.00161790853431931	0.00204193868989888\\
-0.00466304996071698	-0.00414132631872111\\
0.00127094621924906	-0.00283564136478209\\
0.00807302249303077	0.0290831194771128\\
-0.00319247048042559	0.00227242241636771\\
0.000944458796862779	0.00336730830470544\\
0.00159210991669934	1.43781925998621e-05\\
0.000189966107745132	-0.00196198621978738\\
0.00309707529371339	0.00949105808003092\\
0.0012712512706079	0.00286387986120684\\
-0.000189102832403254	0.00113562956146818\\
0.00144365490939347	0.00395999779321543\\
-0.00376188778827347	-0.00529484773222089\\
-0.00089764371357326	-0.000497470302699199\\
0.00098363433830384	0.00112700480393357\\
-0.00230960941364045	-0.00356861874929504\\
-0.00552567572366813	-0.00560570246026459\\
0.00819605830144865	0.012907578945337\\
-0.00262596311976071	-0.00388544352509879\\
0.00127568291098101	-0.000934340624788921\\
0.00654113901643671	0.0110991203324631\\
-0.000750261050562084	0.00117427004503945\\
0.00205609524528505	0.00362816883733852\\
-0.00038425774086126	-0.000517970630100839\\
0.00984851264624087	0.00258974728935724\\
-0.000369225815214147	-0.0173108814831872\\
0.00819095052417307	0.0085845214524225\\
-0.00202453064386598	-0.00434996162841172\\
-0.00105215690991378	-0.0117026573013945\\
-0.0037393815432909	0.000225053555584331\\
-0.000114105345071946	0.00445960926639222\\
0.00293235762829713	0.00369137075342119\\
0.00550630649839068	0.00447890846557875\\
0.00320195738261364	0.0077736260090373\\
0.0015489219942515	-0.00160156567920089\\
-0.000472956803357905	0.00172628827852028\\
-0.00407085926772277	-0.00074433333667856\\
0.00897434357723248	0.0119578626513634\\
0.00536280703173797	0.00726072902019825\\
-0.00323026930898673	-0.0050051814065587\\
-0.000827893291369564	-0.00126374928804773\\
0.00198565568722597	3.24390342880676e-05\\
-0.000458166473157662	-0.0011618073889752\\
-0.00105841522388495	-0.00495110977533253\\
0.000790940869240808	0.000309295268849263\\
0.00183399877188051	0.000974339385326761\\
-0.00518315329180474	-0.00698603732483072\\
};
%\addlegendentry{data1}

\end{axis}

\end{tikzpicture}%

==> tikz/sp500hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
%height=0.27\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-5.2,
xmax=5,
ymin=0,
ymax=0.6,
 tick label style={font=\footnotesize} , 
axis background/.style={fill=white},
title style={font=\bfseries},
%title={S\&P 500},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-4.8	0.00999999999999999\\
-4.4	0\\
-4	0.02\\
-3.6	0\\
-3.2	0.01\\
-2.8	0\\
-2.4	0.03\\
-2	0.03\\
-1.6	0.05\\
-1.2	0.2\\
-0.800000000000001	0.4\\
-0.4	0.57\\
0	0.550000000000001\\
0.399999999999999	0.19\\
0.8	0.15\\
1.2	0.12\\
1.6	0.11\\
2	0.03\\
2.4	0.02\\
2.8	0.01\\
3.2	0.01\\
};
%\addlegendentry{data1}

\addplot [color=red,line width=1.1pt]
  table[row sep=crcr]{%
-5	1.4867195147343e-06\\
-4.99	1.56286710894929e-06\\
-4.98	1.64275058804507e-06\\
-4.97	1.72654452167707e-06\\
-4.96	1.81443119018203e-06\\
-4.95	1.90660090312281e-06\\
-4.94	2.00325232994849e-06\\
-4.93	2.10459284318313e-06\\
-4.92	2.21083887456842e-06\\
-4.91	2.322216284598e-06\\
-4.9	2.43896074589335e-06\\
-4.89	2.56131814088454e-06\\
-4.88	2.68954497427152e-06\\
-4.87	2.82390880075582e-06\\
-4.86	2.96468866854527e-06\\
-4.85	3.11217557914894e-06\\
-4.84	3.26667296399328e-06\\
-4.83	3.42849717840504e-06\\
-4.82	3.59797801352125e-06\\
-4.81	3.77545922670135e-06\\
-4.8	3.96129909103208e-06\\
-4.79	4.1558709645312e-06\\
-4.78	4.35956387967164e-06\\
-4.77	4.57278315386414e-06\\
-4.76	4.79595102155252e-06\\
-4.75	5.02950728859245e-06\\
-4.74	5.2739100096013e-06\\
-4.73	5.52963618898405e-06\\
-4.72	5.79718250635729e-06\\
-4.71	6.07706606711112e-06\\
-4.7	6.36982517886709e-06\\
-4.69	6.67602015460746e-06\\
-4.68	6.99623414327041e-06\\
-4.67	7.33107398862395e-06\\
-4.66	7.68117111725046e-06\\
-4.65	8.04718245649229e-06\\
-4.64	8.42979138322877e-06\\
-4.63	8.8297087043741e-06\\
-4.62	9.24767367000562e-06\\
-4.61	9.68445502005144e-06\\
-4.6	1.01408520654868e-05\\
-4.59	1.06176958050084e-05\\
-4.58	1.11158500781778e-05\\
-4.57	1.16362127560427e-05\\
-4.56	1.21797169702687e-05\\
-4.55	1.27473323818335e-05\\
-4.54	1.33400664903558e-05\\
-4.53	1.39589659851548e-05\\
-4.52	1.46051181391529e-05\\
-4.51	1.52796522467616e-05\\
-4.5	1.59837411069055e-05\\
-4.49	1.67186025523651e-05\\
-4.48	1.74855010266391e-05\\
-4.47	1.82857492095474e-05\\
-4.46	1.91207096928177e-05\\
-4.45	1.99917967069228e-05\\
-4.44	2.09004779004505e-05\\
-4.43	2.18482761733165e-05\\
-4.42	2.28367715651469e-05\\
-4.41	2.38676032001796e-05\\
-4.4	2.49424712900535e-05\\
-4.39	2.60631391958783e-05\\
-4.38	2.72314355509926e-05\\
-4.37	2.84492564458443e-05\\
-4.36	2.97185676764422e-05\\
-4.35	3.10414070578503e-05\\
-4.34	3.24198868042138e-05\\
-4.33	3.38561959768279e-05\\
-4.32	3.53526030017731e-05\\
-4.31	3.69114582586662e-05\\
-4.3	3.85351967420871e-05\\
-4.29	4.0226340797265e-05\\
-4.28	4.19875029316173e-05\\
-4.27	4.38213887037581e-05\\
-4.26	4.57307996916013e-05\\
-4.25	4.7718636541205e-05\\
-4.24	4.97879020980121e-05\\
-4.23	5.19417046221598e-05\\
-4.22	5.41832610895402e-05\\
-4.21	5.65159005803074e-05\\
-4.2	5.89430677565399e-05\\
-4.19	6.14683264307694e-05\\
-4.18	6.40953632271061e-05\\
-4.17	6.68279913366906e-05\\
-4.16	6.96701543692143e-05\\
-4.15	7.26259303022523e-05\\
-4.14	7.56995355301612e-05\\
-4.13	7.88953290142931e-05\\
-4.12	8.2217816536286e-05\\
-4.11	8.56716550561819e-05\\
-4.1	8.92616571771329e-05\\
-4.09	9.29927957184459e-05\\
-4.08	9.68702083987193e-05\\
-4.07	0.000100899202630814\\
-4.06	0.0001050852604304\\
-4.05	0.000109434043439801\\
-4.04	0.000113951398068865\\
-4.03	0.000118643360754566\\
-4.02	0.000123516163341024\\
-4.01	0.000128576238581621\\
-4	0.000133830225764885\\
-3.99	0.00013928497646576\\
-3.98	0.000144947560423891\\
-3.97	0.000150825271550518\\
-3.96	0.000156925634065532\\
-3.95	0.000163256408766242\\
-3.94	0.000169825599429344\\
-3.93	0.000176641459347571\\
-3.92	0.000183712498002457\\
-3.91	0.000191047487874598\\
-3.9	0.000198655471392773\\
-3.89	0.000206545768023226\\
-3.88	0.000214727981500367\\
-3.87	0.000223212007200102\\
-3.86	0.000232008039656942\\
-3.85	0.000241126580225994\\
-3.84	0.000250578444890861\\
-3.83	0.000260374772218443\\
-3.82	0.000270527031461521\\
-3.81	0.000281047030809986\\
-3.8	0.00029194692579146\\
-3.79	0.000303239227822004\\
-3.78	0.000314936812907522\\
-3.77	0.000327052930496375\\
-3.76	0.000339601212483655\\
-3.75	0.000352595682367445\\
-3.74	0.000366050764557335\\
-3.73	0.000379981293835321\\
-3.72	0.000394402524969157\\
-3.71	0.000409330142478079\\
-3.7	0.000424780270550751\\
-3.69	0.000440769483115133\\
-3.68	0.000457314814059858\\
-3.67	0.000474433767606621\\
-3.66	0.000492144328832893\\
-3.65	0.000510464974344186\\
-3.64	0.000529414683094936\\
-3.63	0.000549012947356959\\
-3.62	0.000569279783834253\\
-3.61	0.000590235744922786\\
-3.6	0.000611901930113773\\
-3.59	0.000634299997538757\\
-3.58	0.000657452175654677\\
-3.57	0.000681381275066892\\
-3.56	0.000706110700488036\\
-3.55	0.000731664462830311\\
-3.54	0.00075806719142871\\
-3.53	0.000785344146392469\\
-3.52	0.000813521231081809\\
-3.51	0.000842625004706903\\
-3.5	0.00087268269504576\\
-3.49	0.000903722211277524\\
-3.48	0.00093577215692748\\
-3.47	0.000968861842919847\\
-3.46	0.00100302130073424\\
-3.45	0.00103828129566141\\
-3.44	0.00107467334015374\\
-3.43	0.00111222970726557\\
-3.42	0.00115098344417848\\
-3.41	0.00119096838580612\\
-3.4	0.00123221916847302\\
-3.39	0.00127477124366184\\
-3.38	0.00131866089182274\\
-3.37	0.0013639252362389\\
-3.36	0.00141060225694139\\
-3.35	0.00145873080466675\\
-3.34	0.00150835061485031\\
-3.33	0.00155950232164769\\
-3.32	0.00161222747197712\\
-3.31	0.00166656853957458\\
-3.3	0.00172256893905368\\
-3.29	0.00178027303996188\\
-3.28	0.00183972618082428\\
-3.27	0.00190097468316608\\
-3.26	0.00196406586550438\\
-3.25	0.00202904805729977\\
-3.24	0.00209597061285794\\
-3.23	0.00216488392517106\\
-3.22	0.00223583943968854\\
-3.21	0.0023088896680065\\
-3.2	0.00238408820146484\\
-3.19	0.0024614897246407\\
-3.18	0.00254115002872653\\
-3.17	0.00262312602478102\\
-3.16	0.0027074757568407\\
-3.15	0.00279425841487945\\
-3.14	0.00288353434760344\\
-3.13	0.00297536507506825\\
-3.12	0.00306981330110474\\
-3.11	0.00316694292554008\\
-3.1	0.00326681905619992\\
-3.09	0.00336950802067748\\
-3.08	0.00347507737785494\\
-3.07	0.00358359592916236\\
-3.06	0.00369513372955903\\
-3.05	0.00380976209822181\\
-3.04	0.00392755362892478\\
-3.03	0.00404858220009443\\
-3.02	0.00417292298452396\\
-3.01	0.00430065245873045\\
-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597895\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761229\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540397\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436975\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462315\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191172\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299693\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393071\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962074\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008942\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080223\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109057\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.094049077376887\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130997\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.649999999999999	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.399999999999999	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.149999999999999	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.0999999999999996	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0700000000000003	0.397966068162751\\
-0.0599999999999996	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0300000000000002	0.3987627967621\\
-0.0199999999999996	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.0199999999999996	0.398862499923666\\
0.0300000000000002	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0599999999999996	0.398224830195607\\
0.0700000000000003	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.0999999999999996	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.149999999999999	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.399999999999999	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.649999999999999	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130997\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.094049077376887\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109057\\
1.75	0.0862773188265115\\
1.76	0.0847763613080223\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008942\\
1.81	0.077537891990134\\
1.82	0.0761432736962074\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393071\\
1.9	0.0656158147746766\\
1.91	0.0643776643299693\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191172\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462315\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436975\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540397\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761229\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597895\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
3.01	0.00430065245873045\\
3.02	0.00417292298452396\\
3.03	0.00404858220009443\\
3.04	0.00392755362892478\\
3.05	0.00380976209822181\\
3.06	0.00369513372955903\\
3.07	0.00358359592916236\\
3.08	0.00347507737785494\\
3.09	0.00336950802067748\\
3.1	0.00326681905619992\\
3.11	0.00316694292554008\\
3.12	0.00306981330110474\\
3.13	0.00297536507506825\\
3.14	0.00288353434760344\\
3.15	0.00279425841487945\\
3.16	0.0027074757568407\\
3.17	0.00262312602478102\\
3.18	0.00254115002872653\\
3.19	0.0024614897246407\\
3.2	0.00238408820146484\\
3.21	0.0023088896680065\\
3.22	0.00223583943968854\\
3.23	0.00216488392517106\\
3.24	0.00209597061285794\\
3.25	0.00202904805729977\\
3.26	0.00196406586550438\\
3.27	0.00190097468316608\\
3.28	0.00183972618082428\\
3.29	0.00178027303996188\\
3.3	0.00172256893905368\\
3.31	0.00166656853957458\\
3.32	0.00161222747197712\\
3.33	0.00155950232164769\\
3.34	0.00150835061485031\\
3.35	0.00145873080466675\\
3.36	0.00141060225694139\\
3.37	0.0013639252362389\\
3.38	0.00131866089182274\\
3.39	0.00127477124366184\\
3.4	0.00123221916847302\\
3.41	0.00119096838580612\\
3.42	0.00115098344417848\\
3.43	0.00111222970726557\\
3.44	0.00107467334015374\\
3.45	0.00103828129566141\\
3.46	0.00100302130073424\\
3.47	0.000968861842919847\\
3.48	0.00093577215692748\\
3.49	0.000903722211277524\\
3.5	0.00087268269504576\\
3.51	0.000842625004706903\\
3.52	0.000813521231081809\\
3.53	0.000785344146392469\\
3.54	0.00075806719142871\\
3.55	0.000731664462830311\\
3.56	0.000706110700488036\\
3.57	0.000681381275066892\\
3.58	0.000657452175654677\\
3.59	0.000634299997538757\\
3.6	0.000611901930113773\\
3.61	0.000590235744922786\\
3.62	0.000569279783834253\\
3.63	0.000549012947356959\\
3.64	0.000529414683094936\\
3.65	0.000510464974344186\\
3.66	0.000492144328832893\\
3.67	0.000474433767606621\\
3.68	0.000457314814059858\\
3.69	0.000440769483115133\\
3.7	0.000424780270550751\\
3.71	0.000409330142478079\\
3.72	0.000394402524969157\\
3.73	0.000379981293835321\\
3.74	0.000366050764557335\\
3.75	0.000352595682367445\\
3.76	0.000339601212483655\\
3.77	0.000327052930496375\\
3.78	0.000314936812907522\\
3.79	0.000303239227822004\\
3.8	0.00029194692579146\\
3.81	0.000281047030809986\\
3.82	0.000270527031461521\\
3.83	0.000260374772218443\\
3.84	0.000250578444890861\\
3.85	0.000241126580225994\\
3.86	0.000232008039656942\\
3.87	0.000223212007200102\\
3.88	0.000214727981500367\\
3.89	0.000206545768023226\\
3.9	0.000198655471392773\\
3.91	0.000191047487874598\\
3.92	0.000183712498002457\\
3.93	0.000176641459347571\\
3.94	0.000169825599429344\\
3.95	0.000163256408766242\\
3.96	0.000156925634065532\\
3.97	0.000150825271550518\\
3.98	0.000144947560423891\\
3.99	0.00013928497646576\\
4	0.000133830225764885\\
4.01	0.000128576238581621\\
4.02	0.000123516163341024\\
4.03	0.000118643360754566\\
4.04	0.000113951398068865\\
4.05	0.000109434043439801\\
4.06	0.0001050852604304\\
4.07	0.000100899202630814\\
4.08	9.68702083987193e-05\\
4.09	9.29927957184459e-05\\
4.1	8.92616571771329e-05\\
4.11	8.56716550561819e-05\\
4.12	8.2217816536286e-05\\
4.13	7.88953290142931e-05\\
4.14	7.56995355301612e-05\\
4.15	7.26259303022523e-05\\
4.16	6.96701543692143e-05\\
4.17	6.68279913366906e-05\\
4.18	6.40953632271061e-05\\
4.19	6.14683264307694e-05\\
4.2	5.89430677565399e-05\\
4.21	5.65159005803074e-05\\
4.22	5.41832610895402e-05\\
4.23	5.19417046221598e-05\\
4.24	4.97879020980121e-05\\
4.25	4.7718636541205e-05\\
4.26	4.57307996916013e-05\\
4.27	4.38213887037581e-05\\
4.28	4.19875029316173e-05\\
4.29	4.0226340797265e-05\\
4.3	3.85351967420871e-05\\
4.31	3.69114582586662e-05\\
4.32	3.53526030017731e-05\\
4.33	3.38561959768279e-05\\
4.34	3.24198868042138e-05\\
4.35	3.10414070578503e-05\\
4.36	2.97185676764422e-05\\
4.37	2.84492564458443e-05\\
4.38	2.72314355509926e-05\\
4.39	2.60631391958783e-05\\
4.4	2.49424712900535e-05\\
4.41	2.38676032001796e-05\\
4.42	2.28367715651469e-05\\
4.43	2.18482761733165e-05\\
4.44	2.09004779004505e-05\\
4.45	1.99917967069228e-05\\
4.46	1.91207096928177e-05\\
4.47	1.82857492095474e-05\\
4.48	1.74855010266391e-05\\
4.49	1.67186025523651e-05\\
4.5	1.59837411069055e-05\\
4.51	1.52796522467616e-05\\
4.52	1.46051181391529e-05\\
4.53	1.39589659851548e-05\\
4.54	1.33400664903558e-05\\
4.55	1.27473323818335e-05\\
4.56	1.21797169702687e-05\\
4.57	1.16362127560427e-05\\
4.58	1.11158500781778e-05\\
4.59	1.06176958050084e-05\\
4.6	1.01408520654868e-05\\
4.61	9.68445502005144e-06\\
4.62	9.24767367000562e-06\\
4.63	8.8297087043741e-06\\
4.64	8.42979138322877e-06\\
4.65	8.04718245649229e-06\\
4.66	7.68117111725046e-06\\
4.67	7.33107398862395e-06\\
4.68	6.99623414327041e-06\\
4.69	6.67602015460746e-06\\
4.7	6.36982517886709e-06\\
4.71	6.07706606711112e-06\\
4.72	5.79718250635729e-06\\
4.73	5.52963618898405e-06\\
4.74	5.2739100096013e-06\\
4.75	5.02950728859245e-06\\
4.76	4.79595102155252e-06\\
4.77	4.57278315386414e-06\\
4.78	4.35956387967164e-06\\
4.79	4.1558709645312e-06\\
4.8	3.96129909103208e-06\\
4.81	3.77545922670135e-06\\
4.82	3.59797801352125e-06\\
4.83	3.42849717840504e-06\\
4.84	3.26667296399328e-06\\
4.85	3.11217557914894e-06\\
4.86	2.96468866854527e-06\\
4.87	2.82390880075582e-06\\
4.88	2.68954497427152e-06\\
4.89	2.56131814088454e-06\\
4.9	2.43896074589335e-06\\
4.91	2.322216284598e-06\\
4.92	2.21083887456842e-06\\
4.93	2.10459284318313e-06\\
4.94	2.00325232994849e-06\\
4.95	1.90660090312281e-06\\
4.96	1.81443119018203e-06\\
4.97	1.72654452167707e-06\\
4.98	1.64275058804507e-06\\
4.99	1.56286710894929e-06\\
5	1.4867195147343e-06\\
};
%\addlegendentry{data2}

\end{axis}

\end{tikzpicture}%

==> tikz/sp500indx_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=0.22\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=250,
xtick={1,51,101,151,201,250},
ytick = {-0.015,-0.01,-0.005,0,0.005,0.01},
 tick label style={font=\scriptsize} , 
xticklabels={{2017-01-04},{2017-03-17},{2017-05-30},{2017-08-09},{2017-10-19},{2017-12-29}},
ymin=-0.0181782145892192,
ymax=0.0136738545053825,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={S\&P 500 daily net return},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.9pt]
  table[row sep=crcr]{%
1	0.00572227384420554\\
2	-0.000770670483320468\\
3	0.00351695901278104\\
4	-0.00354859422171994\\
5	0\\
6	0.00282963827286542\\
7	-0.00214480901769987\\
8	0.00184984060760929\\
9	-0.00296750268944657\\
10	0.00176375405717288\\
11	-0.00360930871925835\\
12	0.00336623751423915\\
13	-0.00269012501212185\\
14	0.00656459355538797\\
15	0.00802609062626392\\
16	-0.000735384169633257\\
17	-0.00086646422615233\\
18	-0.00600954349152305\\
19	-0.000889905338774533\\
20	0.000298363647374122\\
21	0.000570309478649111\\
22	0.00726475800164583\\
23	-0.00211535686335018\\
24	0.000226828953928004\\
25	0.000693322494601523\\
26	0.00575254631328193\\
27	0.00356605033332547\\
28	0.00524584494879643\\
29	0.00400733512294638\\
30	0.00499230897363945\\
31	-0.000864117909971318\\
32	0.00167855635546665\\
33	0.0060480662873772\\
34	-0.00108220037652196\\
35	0.000418987045779584\\
36	0.00149336406559386\\
37	0.001017983014868\\
38	-0.0025783762000211\\
39	0.0136738545053825\\
40	-0.00585988047735997\\
41	0.000503877140836995\\
42	-0.00327724059911494\\
43	-0.00291337376094525\\
44	-0.00228421554068836\\
45	0.000799895477743284\\
46	0.00326867042060042\\
47	0.000366632792746291\\
48	-0.00337902737257756\\
49	0.00837475296893309\\
50	-0.00162671028891304\\
51	-0.0013143148736342\\
52	-0.00200989340901925\\
53	-0.0124079728666598\\
54	0.00188988616232044\\
55	-0.00106026956160588\\
56	-0.000843996075344799\\
57	-0.00101958720654272\\
58	0.00725147415297744\\
59	0.00108532497496272\\
60	0.00293511002926894\\
61	-0.0022550475355152\\
62	-0.00164212562115773\\
63	0.000559522456275996\\
64	-0.00305486122501353\\
65	0.00192950937952174\\
66	-0.00082713012919311\\
67	0.000687686463902271\\
68	-0.00143387938289363\\
69	-0.00375995075621405\\
70	-0.00681469445288307\\
71	0.00861334911528977\\
72	-0.00290338013502112\\
73	-0.00171635055280095\\
74	0.00755726341090091\\
75	-0.00303507315136575\\
76	0.0108400689914652\\
77	0.00609068744472219\\
78	-0.00048570337896503\\
79	0.000552920072501184\\
80	-0.00191314733596659\\
81	0.0017322905313657\\
82	0.00118905005056003\\
83	-0.00127136050517784\\
84	0.000582102761619296\\
85	0.00408869518490174\\
86	3.74460771894736e-05\\
87	-0.0010252486558836\\
88	0.00113060139186416\\
89	-0.00216280937188174\\
90	-0.00147844134212094\\
91	0.00477651364260256\\
92	-0.00068689681361811\\
93	-0.0181782145892192\\
94	0.00368681853564956\\
95	0.00676749961798429\\
96	0.00516013154438255\\
97	0.00183787184870754\\
98	0.0024891266726228\\
99	0.00444194805139286\\
100	0.000310549996017651\\
101	-0.00120462448281966\\
102	-0.000459968685312506\\
103	0.00757111270794231\\
104	0.00370773099480837\\
105	-0.00121766489571795\\
106	-0.00277904015748698\\
107	0.00156825745274447\\
108	0.000267204529369902\\
109	-0.000829989016156052\\
110	-0.000978763197352017\\
111	0.00451150514439047\\
112	-0.000995830885900939\\
113	-0.00223959817167452\\
114	0.000283639201081209\\
115	0.00834722882601913\\
116	-0.0066966375083225\\
117	-0.000582644441432079\\
118	-0.00045578189908535\\
119	0.00156091558841642\\
120	0.000315801576723951\\
121	-0.00807282466310844\\
122	0.00880806612873708\\
123	-0.00860002315222397\\
124	0.00153323183664433\\
125	0.002310833991505\\
126	0.00145327890188485\\
127	-0.00936882379513426\\
128	0.00640312563543932\\
129	0.000927766212441172\\
130	-0.000782680881929565\\
131	0.00730560775918554\\
132	0.00187458426276477\\
133	0.00467350332149974\\
134	-5.29128558237613e-05\\
135	0.000597857000402824\\
136	0.00537263947766098\\
137	-0.000153659300766162\\
138	-0.000367871603640935\\
139	-0.00106373484696476\\
140	0.00292317179866441\\
141	0.000282663821871143\\
142	-0.00097268816832885\\
143	-0.00134111548933402\\
144	-0.000728145677214354\\
145	0.00244911503865652\\
146	0.00049264843488217\\
147	-0.00218365408505572\\
148	0.00188910352333216\\
149	0.00164719979631966\\
150	-0.00241443269303199\\
151	-0.000363608532139015\\
152	-0.0144744418842657\\
153	0.00127556980315369\\
154	0.0100437547380208\\
155	-0.000498808096269343\\
156	0.00142010291609984\\
157	-0.0154369518977056\\
158	-0.00183536733661438\\
159	0.00116265092165913\\
160	0.00994077996224996\\
161	-0.00345359283569247\\
162	-0.00207446192333016\\
163	0.00167286930487598\\
164	0.000487071888063406\\
165	0.000842821903098034\\
166	0.00461514890808878\\
167	0.00572097603609811\\
168	0.00198254089142424\\
169	-0.00755080681997555\\
170	0.00312872660796426\\
171	-0.000178435958468004\\
172	-0.00148885069737237\\
173	0.0108392989997979\\
174	0.00336394799267614\\
175	0.000757120832188596\\
176	-0.00110071761637232\\
177	0.00184718137532158\\
178	0.00145592086692758\\
179	0.00111019536561696\\
180	0.000634347859560069\\
181	-0.00304591746820848\\
182	0.000647793704117605\\
183	-0.00222205044498058\\
184	7.21668174081813e-05\\
185	0.00408514387806491\\
186	0.00120461578316267\\
187	0.00370510975092175\\
188	0.00387400355069611\\
189	0.00215883815217\\
190	0.00124672012828797\\
191	0.00564678732118651\\
192	-0.00107363431527852\\
193	-0.00180443405100716\\
194	0.00232241261212307\\
195	0.00180350703861598\\
196	-0.00168675271867513\\
197	0.000878107223526881\\
198	0.00175075343066022\\
199	0.000672578655309453\\
200	0.000742335162138286\\
201	0.000327997937233926\\
202	0.0051168426285273\\
203	-0.00397248424591656\\
204	0.00161790853431931\\
205	-0.00466304996071698\\
206	0.00127094621924906\\
207	0.00807302249303077\\
208	-0.00319247048042559\\
209	0.000944458796862779\\
210	0.00159210991669934\\
211	0.000189966107745132\\
212	0.00309707529371339\\
213	0.0012712512706079\\
214	-0.000189102832403254\\
215	0.00144365490939347\\
216	-0.00376188778827347\\
217	-0.00089764371357326\\
218	0.00098363433830384\\
219	-0.00230960941364045\\
220	-0.00552567572366813\\
221	0.00819605830144865\\
222	-0.00262596311976071\\
223	0.00127568291098101\\
224	0.00654113901643671\\
225	-0.000750261050562084\\
226	0.00205609524528505\\
227	-0.00038425774086126\\
228	0.00984851264624087\\
229	-0.000369225815214147\\
230	0.00819095052417307\\
231	-0.00202453064386598\\
232	-0.00105215690991378\\
233	-0.0037393815432909\\
234	-0.000114105345071946\\
235	0.00293235762829713\\
236	0.00550630649839068\\
237	0.00320195738261364\\
238	0.0015489219942515\\
239	-0.000472956803357905\\
240	-0.00407085926772277\\
241	0.00897434357723248\\
242	0.00536280703173797\\
243	-0.00323026930898673\\
244	-0.000827893291369564\\
245	0.00198565568722597\\
246	-0.000458166473157662\\
247	-0.00105841522388495\\
248	0.000790940869240808\\
249	0.00183399877188051\\
250	-0.00518315329180474\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
250	0\\
};
%\addlegendentry{data2}

\end{axis}

\end{tikzpicture}%

==> tikz/taper_NMSE_versus_k_nu5_alpha0dot1_p250_n100_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=2,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={bandwidth, $k$},
ymin=0.18,
ymax=0.6,
 tick label style={font=\scriptsize} , 
ylabel style={font=\color{white!15!black}},
%xtick={2,4,6,8,10,12,14,16,18},
xtick={2,6,10,14,18,22,26,30},
% ytick={0.17,0.19,0.21,0.23},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={anchor=south west, legend cell align=left,  font = {\footnotesize}, align=right, draw=none, legend columns=2,at={(-0.2,-0.47)}}
]

\addplot [color=blue, dashed, line width=0.7pt,  mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.252314442975713\\
4	0.194160501644641\\
6	0.205650972702826\\
8	0.23159831318618\\
10	0.262691115604645\\
12	0.296090732620476\\
14	0.33065121888011\\
16	0.36582490220224\\
18	0.401318437111787\\
20	0.436961168306168\\
22	0.472647377224081\\
24	0.508308249332154\\
26	0.543897161400158\\
28	0.579381462283172\\
30	0.614737640538039\\
32	0.649948359457984\\
34	0.685000570852554\\
36	0.719884277189121\\
38	0.754591696974678\\
40	0.789116688514135\\
42	0.82345434362127\\
44	0.857600695749555\\
46	0.891552506772088\\
48	0.925307108841565\\
50	0.958862285480451\\
52	0.992216181044058\\
54	1.02536723099308\\
56	1.05831410762518\\
58	1.0910556774269\\
60	1.12359096725624\\
62	1.15591913730345\\
64	1.18803945930375\\
66	1.21995129885501\\
68	1.25165410096975\\
70	1.28314737819527\\
72	1.31443070078742\\
74	1.34550368853742\\
76	1.37636600393804\\
78	1.40701734644106\\
80	1.43745744760936\\
82	1.46768606700572\\
84	1.49770298869202\\
86	1.52750801823598\\
88	1.55710098014235\\
90	1.58648171564013\\
92	1.61565008077025\\
94	1.64460594472701\\
96	1.67334918841546\\
98	1.70187970319264\\
100	1.73019738976616\\
102	1.75830215722769\\
104	1.78619392220269\\
106	1.81387260810052\\
108	1.84133814445136\\
110	1.86859046631854\\
112	1.89562951377666\\
114	1.92245523144695\\
116	1.94906756808279\\
118	1.97546647619934\\
120	2.00165191174171\\
122	2.02762383378732\\
124	2.0533822042784\\
126	2.07892698778098\\
128	2.1042581512676\\
130	2.12937566392103\\
132	2.15427949695655\\
134	2.17896962346098\\
136	2.20344601824651\\
138	2.22770865771792\\
140	2.25175751975164\\
142	2.27559258358553\\
144	2.29921382971832\\
146	2.32262123981772\\
148	2.34581479663631\\
150	2.3687944839345\\
152	2.39156028640981\\
154	2.41411218963215\\
156	2.43645017998396\\
158	2.4585742446055\\
160	2.48048437134421\\
162	2.50218054870817\\
164	2.52366276582287\\
166	2.54493101239169\\
168	2.56598527865888\\
170	2.58682555537574\\
172	2.60745183376885\\
174	2.627864105511\\
176	2.64806236269392\\
178	2.66804659780302\\
180	2.68781680369406\\
182	2.70737297357121\\
184	2.72671510096676\\
186	2.74584317972218\\
188	2.76475720397047\\
190	2.78345716811962\\
192	2.80194306683721\\
194	2.82021489503606\\
196	2.83827264786072\\
198	2.85611632067489\\
200	2.87374590904956\\
202	2.89116140875205\\
204	2.90836281573554\\
206	2.92535012612936\\
208	2.94212333622987\\
210	2.95868244249183\\
212	2.97502744152036\\
214	2.99115833006333\\
216	3.00707510500422\\
218	3.02277776335538\\
220	3.03826630225165\\
222	3.05354071894449\\
224	3.06860101079623\\
226	3.08344717527478\\
228	3.09807920994864\\
230	3.11249711248214\\
232	3.1267008806309\\
234	3.14069051223768\\
236	3.15446600522829\\
238	3.16802735760785\\
240	3.18137456745715\\
242	3.19450763292928\\
244	3.20742655224638\\
246	3.2201313236966\\
248	3.23262194563118\\
250	3.2448984164617\\
};
%\addlegendentry{$\W \circ \S$}



\end{axis}
\end{tikzpicture}%

==> tikz/taper_NMSE_versus_k_nuInf_alpha0dot1_p250_n100_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=0.0838069697070957,
ymax=0.11019657729508,
xlabel={bandwidth, $k$},
tick label style={font=\scriptsize} , 
ylabel style={font=\color{white!15!black}},
             yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=3,
                     },%ylabel={$\E[ \| \hat \M - \M \|_{\Fr}^2]$},
%ylabel={$\E[ \| \hat \M - \M \|_{\Fr}^2]$},
xtick={2,4,6,8,10,12,14,16,18},
 ytick={0.085,0.09,0.095,0.1,0.105,0.11},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={anchor=south west, legend cell align=left,  font = {\footnotesize}, align=right, draw=none, legend columns=2,at={(0.3,-0.47)}}
]
\addplot [color=blue,  line width=0.7pt,  mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.188530117638868\\
4	0.10271846613498\\
6	0.0860520840854068\\
8	0.0838069697070957\\
10	0.0865686209767171\\
12	0.0914654829731711\\
14	0.0973501364282572\\
16	0.103686178302792\\
18	0.11019657729508\\
20	0.11672871265758\\
22	0.123195111992565\\
24	0.129544717166694\\
26	0.13574785158656\\
28	0.141787869627492\\
30	0.147656289020973\\
32	0.153349840135404\\
34	0.158868619027783\\
36	0.164214900697289\\
38	0.169392360182408\\
40	0.17440555264593\\
42	0.179259561849643\\
44	0.183959760349047\\
46	0.188511645100083\\
48	0.192920724718847\\
50	0.197192442554498\\
52	0.201332124840055\\
54	0.205344946539041\\
56	0.20923590974666\\
58	0.213009831024783\\
60	0.216671335096225\\
62	0.220224853052726\\
64	0.223674623744623\\
66	0.227024697385685\\
68	0.230278940669114\\
70	0.233441042880651\\
72	0.236514522633332\\
74	0.239502734949888\\
76	0.242408878493767\\
78	0.245236002805072\\
80	0.247987015438937\\
82	0.250664688934384\\
84	0.253271667564553\\
86	0.255810473836116\\
88	0.258283514718326\\
90	0.260693087591386\\
92	0.263041385910795\\
94	0.265330504589168\\
96	0.267562445100724\\
98	0.269739120316076\\
100	0.2718623590767\\
102	0.273933910519548\\
104	0.275955448162936\\
106	0.277928573765148\\
108	0.279854820967253\\
110	0.281735658731517\\
112	0.283572494586564\\
114	0.28536667769005\\
116	0.287119501719248\\
118	0.288832207599498\\
120	0.290505986079973\\
122	0.292141980165775\\
124	0.293741287414878\\
126	0.295304962107965\\
128	0.296834017298746\\
130	0.298329426751924\\
132	0.299792126775511\\
134	0.301223017953815\\
136	0.302622966787048\\
138	0.303992807243087\\
140	0.305333342226636\\
142	0.306645344970656\\
144	0.307929560354676\\
146	0.309186706154251\\
148	0.310417474225625\\
150	0.31162253162934\\
152	0.312802521696356\\
154	0.313958065039977\\
156	0.315089760516687\\
158	0.316198186138825\\
160	0.317283899941808\\
162	0.318347440808475\\
164	0.319389329252935\\
166	0.320410068166205\\
168	0.321410143525707\\
170	0.322390025070652\\
172	0.323350166945137\\
174	0.324291008310736\\
176	0.325212973930209\\
178	0.326116474723884\\
180	0.327001908300161\\
182	0.327869659461515\\
184	0.328720100687266\\
186	0.329553592594346\\
188	0.330370484377193\\
190	0.331171114227845\\
192	0.331955809737244\\
194	0.332724888278715\\
196	0.333478657374502\\
198	0.334217415046229\\
200	0.334941450150054\\
202	0.335651042697316\\
204	0.33634646416134\\
206	0.337027977771111\\
208	0.337695838792431\\
210	0.338350294797163\\
212	0.338991585921145\\
214	0.33961994511129\\
216	0.340235598362393\\
218	0.340838764944126\\
220	0.341429657618669\\
222	0.34200848284942\\
224	0.342575441001177\\
226	0.343130726532195\\
228	0.343674528178469\\
230	0.344207029130609\\
232	0.344728407203613\\
234	0.345238834999879\\
236	0.345738480065726\\
238	0.346227505041725\\
240	0.346706067807095\\
242	0.34717432161843\\
244	0.347632415242979\\
246	0.348080493086738\\
248	0.348518695317537\\
250	0.348947157983356\\
};
\addlegendentry{\tabasco{}, $\hat \M_{\beta}$}

\addplot [color=red, dashed,  line width=0.7pt,  mark size=1.8pt,mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.189955993927895\\
4	0.104431584105162\\
6	0.0896832615565728\\
8	0.0899027360016629\\
10	0.0955617089271843\\
12	0.103743727075036\\
14	0.113269542816193\\
16	0.123575205819153\\
18	0.134358592780255\\
20	0.145443947722059\\
22	0.156722409378353\\
24	0.168123133584293\\
26	0.179598134726811\\
28	0.191113817206337\\
30	0.202645996719681\\
32	0.214176845827406\\
34	0.225692951088712\\
36	0.237184038237307\\
38	0.248642112793763\\
40	0.26006086683522\\
42	0.271435260810703\\
44	0.282761223186829\\
46	0.294035431073784\\
48	0.305255147554295\\
50	0.316418099391858\\
52	0.327522383937772\\
54	0.338566397449649\\
56	0.349548779313354\\
58	0.360468368217346\\
60	0.371324167408205\\
62	0.382115316915699\\
64	0.392841071176991\\
66	0.403500780880033\\
68	0.414093878130954\\
70	0.424619864260136\\
72	0.43507829973805\\
74	0.445468795789111\\
76	0.455791007380992\\
78	0.46604462733458\\
80	0.476229381352299\\
82	0.486345023802815\\
84	0.496391334132065\\
86	0.506368113795261\\
88	0.51627518362428\\
90	0.526112381560415\\
92	0.535879560695137\\
94	0.545576587571296\\
96	0.555203340705635\\
98	0.564759709299835\\
100	0.574245592112832\\
102	0.583660896471473\\
104	0.593005537400257\\
106	0.602279436853913\\
108	0.611482523038942\\
110	0.620614729812451\\
112	0.629675996148272\\
114	0.638666265661792\\
116	0.647585486186127\\
118	0.656433609393391\\
120	0.665210590455542\\
122	0.673916387740124\\
124	0.682550962536841\\
126	0.691114278811353\\
128	0.699606302983252\\
130	0.70802700372551\\
132	0.716376351783015\\
134	0.724654319808131\\
136	0.732860882211479\\
138	0.740996015026329\\
140	0.749059695785155\\
142	0.757051903407165\\
144	0.764972618095637\\
146	0.77282182124416\\
148	0.780599495350802\\
150	0.788305623939536\\
152	0.795940191488144\\
154	0.803503183362091\\
156	0.810994585753639\\
158	0.818414385625941\\
160	0.825762570661471\\
162	0.833039129214531\\
164	0.840244050267304\\
166	0.84737732338943\\
168	0.854438938700436\\
170	0.861428886835122\\
172	0.868347158911351\\
174	0.875193746500314\\
176	0.881968641598816\\
178	0.888671836603604\\
180	0.895303324287486\\
182	0.901863097777105\\
184	0.908351150532249\\
186	0.914767476326556\\
188	0.92111206922956\\
190	0.92738492358988\\
192	0.933586034019563\\
194	0.939715395379431\\
196	0.945773002765391\\
198	0.951758851495609\\
200	0.957672937098499\\
202	0.963515255301493\\
204	0.96928580202047\\
206	0.974984573349872\\
208	0.980611565553398\\
210	0.986166775055295\\
212	0.991650198432126\\
214	0.99706183240508\\
216	1.00240167383269\\
218	1.00766971970401\\
220	1.01286596713215\\
222	1.01799041334824\\
224	1.02304305569568\\
226	1.02802389162471\\
228	1.0329329186874\\
230	1.03777013453272\\
232	1.04253553690207\\
234	1.04722912362494\\
236	1.05185089261486\\
238	1.05640084186551\\
240	1.06087896944712\\
242	1.06528527350299\\
244	1.06961975224622\\
246	1.07388240395662\\
248	1.07807322697775\\
250	1.08219221971414\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> tikz/taper_NMSE_versus_k_nuInf_alpha0dot1_p250_n100_ell1_uusi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=2,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=0.0838069697070957,
ymax=0.2,
xlabel={bandwidth, $k$},
tick label style={font=\scriptsize} , 
ylabel style={font=\color{white!15!black}},
             yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=3,
                     },%ylabel={$\E[ \| \hat \M - \M \|_{\Fr}^2]$},
ylabel={ $\expec[ \| \W \circ \S - \M \|_{\Fr}^2]$},
xtick={2,6,10,14,18,22,26,30},
%xtick={2,4,6,8,10,12,14,16,18,20,22,24,26,28,30},
% ytick={0.085,0.09,0.095,0.1,0.105,0.11},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={anchor=south west, legend cell align=left,  font = {\footnotesize}, align=right, draw=none, legend columns=2,at={(0.3,-0.47)}}
]

\addplot [color=blue, dashed, line width=0.7pt,  mark size=1.8pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.189955993927895\\
4	0.104431584105162\\
6	0.0896832615565728\\
8	0.0899027360016629\\
10	0.0955617089271843\\
12	0.103743727075036\\
14	0.113269542816193\\
16	0.123575205819153\\
18	0.134358592780255\\
20	0.145443947722059\\
22	0.156722409378353\\
24	0.168123133584293\\
26	0.179598134726811\\
28	0.191113817206337\\
30	0.202645996719681\\
32	0.214176845827406\\
34	0.225692951088712\\
36	0.237184038237307\\
38	0.248642112793763\\
40	0.26006086683522\\
42	0.271435260810703\\
44	0.282761223186829\\
46	0.294035431073784\\
48	0.305255147554295\\
50	0.316418099391858\\
52	0.327522383937772\\
54	0.338566397449649\\
56	0.349548779313354\\
58	0.360468368217346\\
60	0.371324167408205\\
62	0.382115316915699\\
64	0.392841071176991\\
66	0.403500780880033\\
68	0.414093878130954\\
70	0.424619864260136\\
72	0.43507829973805\\
74	0.445468795789111\\
76	0.455791007380992\\
78	0.46604462733458\\
80	0.476229381352299\\
82	0.486345023802815\\
84	0.496391334132065\\
86	0.506368113795261\\
88	0.51627518362428\\
90	0.526112381560415\\
92	0.535879560695137\\
94	0.545576587571296\\
96	0.555203340705635\\
98	0.564759709299835\\
100	0.574245592112832\\
102	0.583660896471473\\
104	0.593005537400257\\
106	0.602279436853913\\
108	0.611482523038942\\
110	0.620614729812451\\
112	0.629675996148272\\
114	0.638666265661792\\
116	0.647585486186127\\
118	0.656433609393391\\
120	0.665210590455542\\
122	0.673916387740124\\
124	0.682550962536841\\
126	0.691114278811353\\
128	0.699606302983252\\
130	0.70802700372551\\
132	0.716376351783015\\
134	0.724654319808131\\
136	0.732860882211479\\
138	0.740996015026329\\
140	0.749059695785155\\
142	0.757051903407165\\
144	0.764972618095637\\
146	0.77282182124416\\
148	0.780599495350802\\
150	0.788305623939536\\
152	0.795940191488144\\
154	0.803503183362091\\
156	0.810994585753639\\
158	0.818414385625941\\
160	0.825762570661471\\
162	0.833039129214531\\
164	0.840244050267304\\
166	0.84737732338943\\
168	0.854438938700436\\
170	0.861428886835122\\
172	0.868347158911351\\
174	0.875193746500314\\
176	0.881968641598816\\
178	0.888671836603604\\
180	0.895303324287486\\
182	0.901863097777105\\
184	0.908351150532249\\
186	0.914767476326556\\
188	0.92111206922956\\
190	0.92738492358988\\
192	0.933586034019563\\
194	0.939715395379431\\
196	0.945773002765391\\
198	0.951758851495609\\
200	0.957672937098499\\
202	0.963515255301493\\
204	0.96928580202047\\
206	0.974984573349872\\
208	0.980611565553398\\
210	0.986166775055295\\
212	0.991650198432126\\
214	0.99706183240508\\
216	1.00240167383269\\
218	1.00766971970401\\
220	1.01286596713215\\
222	1.01799041334824\\
224	1.02304305569568\\
226	1.02802389162471\\
228	1.0329329186874\\
230	1.03777013453272\\
232	1.04253553690207\\
234	1.04722912362494\\
236	1.05185089261486\\
238	1.05640084186551\\
240	1.06087896944712\\
242	1.06528527350299\\
244	1.06961975224622\\
246	1.07388240395662\\
248	1.07807322697775\\
250	1.08219221971414\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%
